An Exact Algorithm for the Linear Tape Scheduling Problem

Magnetic tapes are often considered as an outdated storage technology, yet they are still used to store huge amounts of data. Their main interests are a large capacity and a low price per gigabyte, which come at the cost of a much larger file access time than on disks. With tapes, finding the right ordering of multiple file accesses is thus key to performance. Moving the reading head back and forth along a kilometer long tape has a non-negligible cost and unnecessary movements thus have to be avoided. However, the optimization of tape request ordering has then rarely been studied in the scheduling literature, much less than I/O scheduling on disks. For instance, minimizing the average service time for several read requests on a linear tape remains an open question. Therefore, in this paper, we aim at improving the quality of service experienced by users of tape storage systems, and not only the peak performance of such systems. To this end, we propose a reasonable polynomial-time exact algorithm while this problem and simpler variants have been conjectured NP-hard. We also refine the proposed model by considering U-turn penalty costs accounting for inherent mechanical accelerations. Then, we propose low-cost variants of our optimal algorithm by restricting the solution space, yet still yielding an accurate suboptimal solution. Finally, we compare our algorithms to existing solutions from the literature on logs of the mass storage management system of a major datacenter. This allows us to assess the quality of previous solutions and the improvement achieved by our low-cost algorithms. Aiming for reproducibility, we make available the complete implementation of the algorithms used in our evaluation, alongside the dataset of tape requests that is, to the best of our knowledge, the first of its kind to be publicly released.

==> (inline-0) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,162.61);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (289.08,162.61);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (283.58,137.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (283.58,137.20);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 47.63) --
	(283.58, 47.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 71.84) --
	(283.58, 71.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 96.05) --
	(283.58, 96.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,120.25) --
	(283.58,120.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 77.54, 30.69) --
	( 77.54,137.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.22, 30.69) --
	(133.22,137.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.91, 30.69) --
	(188.91,137.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (244.60, 30.69) --
	(244.60,137.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 35.53) --
	(283.58, 35.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 59.73) --
	(283.58, 59.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 83.94) --
	(283.58, 83.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,108.15) --
	(283.58,108.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,132.36) --
	(283.58,132.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.69, 30.69) --
	( 49.69,137.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.38, 30.69) --
	(105.38,137.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.07, 30.69) --
	(161.07,137.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.76, 30.69) --
	(216.76,137.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.44, 30.69) --
	(272.44,137.20);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 38.56, 35.53) --
	( 49.69, 35.53) --
	( 49.69,112.88) --
	( 49.80,112.88) --
	( 49.80,113.45) --
	( 49.82,113.45) --
	( 49.82,114.02) --
	( 49.91,114.02) --
	( 49.91,114.60) --
	( 50.07,114.60) --
	( 50.07,115.17) --
	( 50.11,115.17) --
	( 50.11,115.74) --
	( 50.30,115.74) --
	( 50.30,116.32) --
	( 50.55,116.32) --
	( 50.55,116.89) --
	( 51.21,116.89) --
	( 51.21,117.46) --
	( 51.43,117.46) --
	( 51.43,118.03) --
	( 51.61,118.03) --
	( 51.61,118.61) --
	( 51.95,118.61) --
	( 51.95,119.18) --
	( 52.02,119.18) --
	( 52.02,119.75) --
	( 52.87,119.75) --
	( 52.87,120.33) --
	( 53.25,120.33) --
	( 53.25,120.90) --
	( 54.34,120.90) --
	( 54.34,121.47) --
	( 55.03,121.47) --
	( 55.03,122.04) --
	( 55.71,122.04) --
	( 55.71,122.62) --
	( 57.83,122.62) --
	( 57.83,123.19) --
	( 58.16,123.19) --
	( 58.16,123.76) --
	( 59.85,123.76) --
	( 59.85,124.34) --
	( 60.45,124.34) --
	( 60.45,124.91) --
	( 63.54,124.91) --
	( 63.54,125.48) --
	( 64.44,125.48) --
	( 64.44,126.06) --
	( 67.02,126.06) --
	( 67.02,126.63) --
	( 70.94,126.63) --
	( 70.94,127.20) --
	( 71.76,127.20) --
	( 71.76,127.77) --
	( 72.05,127.77) --
	( 72.05,128.35) --
	( 74.14,128.35) --
	( 74.14,128.92) --
	( 82.94,128.92) --
	( 82.94,129.49) --
	( 83.73,129.49) --
	( 83.73,130.07) --
	( 84.24,130.07) --
	( 84.24,130.64) --
	(101.19,130.64) --
	(101.19,131.21) --
	(116.30,131.21) --
	(116.30,131.79) --
	(131.63,131.79) --
	(131.63,132.36) --
	(283.58,132.36) --
	(283.58,132.36);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 7pt off 3pt ,line join=round] ( 38.56, 35.53) --
	( 49.69, 35.53) --
	( 49.69, 68.76) --
	( 49.69, 68.76) --
	( 49.69, 69.33) --
	( 49.69, 69.33) --
	( 49.69, 69.91) --
	( 49.69, 69.91) --
	( 49.69, 70.48) --
	( 49.69, 70.48) --
	( 49.69, 71.05) --
	( 49.71, 71.05) --
	( 49.71, 71.62) --
	( 49.72, 71.62) --
	( 49.72, 72.20) --
	( 49.73, 72.20) --
	( 49.73, 72.77) --
	( 49.74, 72.77) --
	( 49.74, 73.34) --
	( 49.76, 73.34) --
	( 49.76, 73.92) --
	( 49.78, 73.92) --
	( 49.78, 74.49) --
	( 49.78, 74.49) --
	( 49.78, 75.06) --
	( 49.79, 75.06) --
	( 49.79, 75.63) --
	( 49.79, 75.63) --
	( 49.79, 76.21) --
	( 49.80, 76.21) --
	( 49.80, 76.78) --
	( 49.80, 76.78) --
	( 49.80, 77.35) --
	( 49.82, 77.35) --
	( 49.82, 77.93) --
	( 49.82, 77.93) --
	( 49.82, 78.50) --
	( 49.85, 78.50) --
	( 49.85, 79.07) --
	( 49.86, 79.07) --
	( 49.86, 79.65) --
	( 49.86, 79.65) --
	( 49.86, 80.22) --
	( 49.88, 80.22) --
	( 49.88, 80.79) --
	( 49.89, 80.79) --
	( 49.89, 81.36) --
	( 49.89, 81.36) --
	( 49.89, 81.94) --
	( 49.95, 81.94) --
	( 49.95, 82.51) --
	( 50.02, 82.51) --
	( 50.02, 83.08) --
	( 50.14, 83.08) --
	( 50.14, 83.66) --
	( 50.16, 83.66) --
	( 50.16, 84.23) --
	( 50.21, 84.23) --
	( 50.21, 84.80) --
	( 50.21, 84.80) --
	( 50.21, 85.38) --
	( 50.24, 85.38) --
	( 50.24, 85.95) --
	( 50.29, 85.95) --
	( 50.29, 86.52) --
	( 50.39, 86.52) --
	( 50.39, 87.09) --
	( 50.51, 87.09) --
	( 50.51, 87.67) --
	( 50.52, 87.67) --
	( 50.52, 88.24) --
	( 50.67, 88.24) --
	( 50.67, 88.81) --
	( 50.67, 88.81) --
	( 50.67, 89.39) --
	( 50.79, 89.39) --
	( 50.79, 89.96) --
	( 50.83, 89.96) --
	( 50.83, 90.53) --
	( 50.97, 90.53) --
	( 50.97, 91.10) --
	( 51.61, 91.10) --
	( 51.61, 91.68) --
	( 51.74, 91.68) --
	( 51.74, 92.25) --
	( 51.95, 92.25) --
	( 51.95, 92.82) --
	( 52.46, 92.82) --
	( 52.46, 93.40) --
	( 52.67, 93.40) --
	( 52.67, 93.97) --
	( 52.71, 93.97) --
	( 52.71, 94.54) --
	( 53.40, 94.54) --
	( 53.40, 95.12) --
	( 53.47, 95.12) --
	( 53.47, 95.69) --
	( 53.93, 95.69) --
	( 53.93, 96.26) --
	( 54.25, 96.26) --
	( 54.25, 96.83) --
	( 54.70, 96.83) --
	( 54.70, 97.41) --
	( 55.35, 97.41) --
	( 55.35, 97.98) --
	( 55.41, 97.98) --
	( 55.41, 98.55) --
	( 55.52, 98.55) --
	( 55.52, 99.13) --
	( 56.01, 99.13) --
	( 56.01, 99.70) --
	( 56.70, 99.70) --
	( 56.70,100.27) --
	( 56.94,100.27) --
	( 56.94,100.85) --
	( 58.03,100.85) --
	( 58.03,101.42) --
	( 58.65,101.42) --
	( 58.65,101.99) --
	( 59.31,101.99) --
	( 59.31,102.56) --
	( 59.45,102.56) --
	( 59.45,103.14) --
	( 59.86,103.14) --
	( 59.86,103.71) --
	( 59.99,103.71) --
	( 59.99,104.28) --
	( 61.50,104.28) --
	( 61.50,104.86) --
	( 61.66,104.86) --
	( 61.66,105.43) --
	( 63.64,105.43) --
	( 63.64,106.00) --
	( 64.52,106.00) --
	( 64.52,106.57) --
	( 66.21,106.57) --
	( 66.21,107.15) --
	( 67.02,107.15) --
	( 67.02,107.72) --
	( 67.65,107.72) --
	( 67.65,108.29) --
	( 70.54,108.29) --
	( 70.54,108.87) --
	( 70.99,108.87) --
	( 70.99,109.44) --
	( 72.23,109.44) --
	( 72.23,110.01) --
	( 72.68,110.01) --
	( 72.68,110.59) --
	( 72.71,110.59) --
	( 72.71,111.16) --
	( 73.54,111.16) --
	( 73.54,111.73) --
	( 73.76,111.73) --
	( 73.76,112.30) --
	( 74.14,112.30) --
	( 74.14,112.88) --
	( 80.60,112.88) --
	( 80.60,113.45) --
	( 80.98,113.45) --
	( 80.98,114.02) --
	( 83.06,114.02) --
	( 83.06,114.60) --
	( 83.09,114.60) --
	( 83.09,115.17) --
	( 86.15,115.17) --
	( 86.15,115.74) --
	( 87.84,115.74) --
	( 87.84,116.32) --
	( 88.18,116.32) --
	( 88.18,116.89) --
	( 91.80,116.89) --
	( 91.80,117.46) --
	( 92.06,117.46) --
	( 92.06,118.03) --
	( 92.53,118.03) --
	( 92.53,118.61) --
	( 92.58,118.61) --
	( 92.58,119.18) --
	( 93.27,119.18) --
	( 93.27,119.75) --
	( 96.30,119.75) --
	( 96.30,120.33) --
	( 97.33,120.33) --
	( 97.33,120.90) --
	( 98.64,120.90) --
	( 98.64,121.47) --
	( 99.13,121.47) --
	( 99.13,122.04) --
	(102.37,122.04) --
	(102.37,122.62) --
	(103.54,122.62) --
	(103.54,123.19) --
	(110.49,123.19) --
	(110.49,123.76) --
	(114.04,123.76) --
	(114.04,124.34) --
	(115.66,124.34) --
	(115.66,124.91) --
	(119.42,124.91) --
	(119.42,125.48) --
	(121.55,125.48) --
	(121.55,126.06) --
	(121.75,126.06) --
	(121.75,126.63) --
	(141.46,126.63) --
	(141.46,127.20) --
	(142.16,127.20) --
	(142.16,127.77) --
	(154.01,127.77) --
	(154.01,128.35) --
	(158.19,128.35) --
	(158.19,128.92) --
	(177.99,128.92) --
	(177.99,129.49) --
	(202.63,129.49) --
	(202.63,130.07) --
	(289.08,130.07);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 7pt off 3pt ,line join=round] (289.08,132.36) --
	(283.58,132.36) --
	(283.58,132.36);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.56, 35.53) --
	( 49.69, 35.53) --
	( 49.69, 46.41) --
	( 49.69, 46.41) --
	( 49.69, 46.99) --
	( 49.69, 46.99) --
	( 49.69, 47.56) --
	( 49.69, 47.56) --
	( 49.69, 48.13) --
	( 49.69, 48.13) --
	( 49.69, 48.71) --
	( 49.69, 48.71) --
	( 49.69, 49.28) --
	( 49.69, 49.28) --
	( 49.69, 49.85) --
	( 49.70, 49.85) --
	( 49.70, 50.42) --
	( 49.70, 50.42) --
	( 49.70, 51.00) --
	( 49.73, 51.00) --
	( 49.73, 51.57) --
	( 49.73, 51.57) --
	( 49.73, 52.14) --
	( 49.77, 52.14) --
	( 49.77, 52.72) --
	( 49.78, 52.72) --
	( 49.78, 53.29) --
	( 49.80, 53.29) --
	( 49.80, 53.86) --
	( 49.81, 53.86) --
	( 49.81, 54.44) --
	( 49.84, 54.44) --
	( 49.84, 55.01) --
	( 49.86, 55.01) --
	( 49.86, 55.58) --
	( 49.91, 55.58) --
	( 49.91, 56.15) --
	( 49.93, 56.15) --
	( 49.93, 56.73) --
	( 49.95, 56.73) --
	( 49.95, 57.30) --
	( 49.97, 57.30) --
	( 49.97, 57.87) --
	( 50.01, 57.87) --
	( 50.01, 58.45) --
	( 50.02, 58.45) --
	( 50.02, 59.02) --
	( 50.02, 59.02) --
	( 50.02, 59.59) --
	( 50.09, 59.59) --
	( 50.09, 60.16) --
	( 50.12, 60.16) --
	( 50.12, 60.74) --
	( 50.19, 60.74) --
	( 50.19, 61.31) --
	( 50.25, 61.31) --
	( 50.25, 61.88) --
	( 50.29, 61.88) --
	( 50.29, 62.46) --
	( 50.33, 62.46) --
	( 50.33, 63.03) --
	( 50.40, 63.03) --
	( 50.40, 63.60) --
	( 50.43, 63.60) --
	( 50.43, 64.18) --
	( 50.47, 64.18) --
	( 50.47, 64.75) --
	( 50.49, 64.75) --
	( 50.49, 65.32) --
	( 50.50, 65.32) --
	( 50.50, 65.89) --
	( 50.51, 65.89) --
	( 50.51, 66.47) --
	( 50.53, 66.47) --
	( 50.53, 67.04) --
	( 50.53, 67.04) --
	( 50.53, 67.61) --
	( 50.56, 67.61) --
	( 50.56, 68.19) --
	( 50.62, 68.19) --
	( 50.62, 68.76) --
	( 50.65, 68.76) --
	( 50.65, 69.33) --
	( 50.79, 69.33) --
	( 50.79, 69.91) --
	( 50.88, 69.91) --
	( 50.88, 70.48) --
	( 50.94, 70.48) --
	( 50.94, 71.05) --
	( 50.95, 71.05) --
	( 50.95, 71.62) --
	( 50.99, 71.62) --
	( 50.99, 72.20) --
	( 51.10, 72.20) --
	( 51.10, 72.77) --
	( 51.23, 72.77) --
	( 51.23, 73.34) --
	( 51.49, 73.34) --
	( 51.49, 73.92) --
	( 51.49, 73.92) --
	( 51.49, 74.49) --
	( 51.55, 74.49) --
	( 51.55, 75.06) --
	( 51.66, 75.06) --
	( 51.66, 75.63) --
	( 51.92, 75.63) --
	( 51.92, 76.21) --
	( 51.92, 76.21) --
	( 51.92, 76.78) --
	( 52.08, 76.78) --
	( 52.08, 77.35) --
	( 52.10, 77.35) --
	( 52.10, 77.93) --
	( 52.20, 77.93) --
	( 52.20, 78.50) --
	( 52.57, 78.50) --
	( 52.57, 79.07) --
	( 52.69, 79.07) --
	( 52.69, 79.65) --
	( 52.71, 79.65) --
	( 52.71, 80.22) --
	( 52.89, 80.22) --
	( 52.89, 80.79) --
	( 53.86, 80.79) --
	( 53.86, 81.36) --
	( 54.47, 81.36) --
	( 54.47, 81.94) --
	( 54.57, 81.94) --
	( 54.57, 82.51) --
	( 54.61, 82.51) --
	( 54.61, 83.08) --
	( 54.69, 83.08) --
	( 54.69, 83.66) --
	( 55.03, 83.66) --
	( 55.03, 84.23) --
	( 55.03, 84.23) --
	( 55.03, 84.80) --
	( 55.05, 84.80) --
	( 55.05, 85.38) --
	( 55.32, 85.38) --
	( 55.32, 85.95) --
	( 55.49, 85.95) --
	( 55.49, 86.52) --
	( 56.17, 86.52) --
	( 56.17, 87.09) --
	( 56.18, 87.09) --
	( 56.18, 87.67) --
	( 56.21, 87.67) --
	( 56.21, 88.24) --
	( 56.24, 88.24) --
	( 56.24, 88.81) --
	( 56.33, 88.81) --
	( 56.33, 89.39) --
	( 57.08, 89.39) --
	( 57.08, 89.96) --
	( 57.13, 89.96) --
	( 57.13, 90.53) --
	( 58.12, 90.53) --
	( 58.12, 91.10) --
	( 58.26, 91.10) --
	( 58.26, 91.68) --
	( 58.47, 91.68) --
	( 58.47, 92.25) --
	( 59.95, 92.25) --
	( 59.95, 92.82) --
	( 59.98, 92.82) --
	( 59.98, 93.40) --
	( 60.34, 93.40) --
	( 60.34, 93.97) --
	( 60.51, 93.97) --
	( 60.51, 94.54) --
	( 61.15, 94.54) --
	( 61.15, 95.12) --
	( 61.29, 95.12) --
	( 61.29, 95.69) --
	( 61.40, 95.69) --
	( 61.40, 96.26) --
	( 61.41, 96.26) --
	( 61.41, 96.83) --
	( 62.57, 96.83) --
	( 62.57, 97.41) --
	( 62.83, 97.41) --
	( 62.83, 97.98) --
	( 63.15, 97.98) --
	( 63.15, 98.55) --
	( 63.99, 98.55) --
	( 63.99, 99.13) --
	( 63.99, 99.13) --
	( 63.99, 99.70) --
	( 65.15, 99.70) --
	( 65.15,100.27) --
	( 66.76,100.27) --
	( 66.76,100.85) --
	( 67.02,100.85) --
	( 67.02,101.42) --
	( 68.17,101.42) --
	( 68.17,101.99) --
	( 68.51,101.99) --
	( 68.51,102.56) --
	( 69.78,102.56) --
	( 69.78,103.14) --
	( 70.34,103.14) --
	( 70.34,103.71) --
	( 71.16,103.71) --
	( 71.16,104.28) --
	( 72.23,104.28) --
	( 72.23,104.86) --
	( 72.63,104.86) --
	( 72.63,105.43) --
	( 73.08,105.43) --
	( 73.08,106.00) --
	( 74.93,106.00) --
	( 74.93,106.57) --
	( 75.52,106.57) --
	( 75.52,107.15) --
	( 76.02,107.15) --
	( 76.02,107.72) --
	( 76.23,107.72) --
	( 76.23,108.29) --
	( 76.74,108.29) --
	( 76.74,108.87) --
	( 76.92,108.87) --
	( 76.92,109.44) --
	( 77.03,109.44) --
	( 77.03,110.01) --
	( 77.39,110.01) --
	( 77.39,110.59) --
	( 77.86,110.59) --
	( 77.86,111.16) --
	( 78.48,111.16) --
	( 78.48,111.73) --
	( 82.17,111.73) --
	( 82.17,112.30) --
	( 91.62,112.30) --
	( 91.62,112.88) --
	( 93.29,112.88) --
	( 93.29,113.45) --
	( 94.23,113.45) --
	( 94.23,114.02) --
	( 96.72,114.02) --
	( 96.72,114.60) --
	( 98.24,114.60) --
	( 98.24,115.17) --
	(102.11,115.17) --
	(102.11,115.74) --
	(105.10,115.74) --
	(105.10,116.32) --
	(105.17,116.32) --
	(105.17,116.89) --
	(106.32,116.89) --
	(106.32,117.46) --
	(107.29,117.46) --
	(107.29,118.03) --
	(109.74,118.03) --
	(109.74,118.61) --
	(115.61,118.61) --
	(115.61,119.18) --
	(115.75,119.18) --
	(115.75,119.75) --
	(117.41,119.75) --
	(117.41,120.33) --
	(122.95,120.33) --
	(122.95,120.90) --
	(123.18,120.90) --
	(123.18,121.47) --
	(125.09,121.47) --
	(125.09,122.04) --
	(125.66,122.04) --
	(125.66,122.62) --
	(131.93,122.62) --
	(131.93,123.19) --
	(137.96,123.19) --
	(137.96,123.76) --
	(138.00,123.76) --
	(138.00,124.34) --
	(145.54,124.34) --
	(145.54,124.91) --
	(145.80,124.91) --
	(145.80,125.48) --
	(154.96,125.48) --
	(154.96,126.06) --
	(158.65,126.06) --
	(158.65,126.63) --
	(161.07,126.63) --
	(161.07,127.20) --
	(168.40,127.20) --
	(168.40,127.77) --
	(175.79,127.77) --
	(175.79,128.35) --
	(186.12,128.35) --
	(186.12,128.92) --
	(206.27,128.92) --
	(206.27,129.49) --
	(247.66,129.49) --
	(247.66,130.07) --
	(289.08,130.07);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (289.08,132.36) --
	(283.58,132.36) --
	(283.58,132.36);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] ( 38.56, 35.53) --
	( 49.69, 35.53) --
	( 49.69, 40.11) --
	( 49.69, 40.11) --
	( 49.69, 40.68) --
	( 49.70, 40.68) --
	( 49.70, 41.26) --
	( 49.74, 41.26) --
	( 49.74, 41.83) --
	( 49.74, 41.83) --
	( 49.74, 42.40) --
	( 49.75, 42.40) --
	( 49.75, 42.98) --
	( 49.78, 42.98) --
	( 49.78, 43.55) --
	( 49.80, 43.55) --
	( 49.80, 44.12) --
	( 49.95, 44.12) --
	( 49.95, 44.69) --
	( 50.22, 44.69) --
	( 50.22, 45.27) --
	( 50.23, 45.27) --
	( 50.23, 45.84) --
	( 50.27, 45.84) --
	( 50.27, 46.41) --
	( 50.28, 46.41) --
	( 50.28, 46.99) --
	( 50.29, 46.99) --
	( 50.29, 47.56) --
	( 50.32, 47.56) --
	( 50.32, 48.13) --
	( 50.44, 48.13) --
	( 50.44, 48.71) --
	( 50.46, 48.71) --
	( 50.46, 49.28) --
	( 50.59, 49.28) --
	( 50.59, 49.85) --
	( 50.69, 49.85) --
	( 50.69, 50.42) --
	( 50.80, 50.42) --
	( 50.80, 51.00) --
	( 50.83, 51.00) --
	( 50.83, 51.57) --
	( 50.88, 51.57) --
	( 50.88, 52.14) --
	( 51.02, 52.14) --
	( 51.02, 52.72) --
	( 51.06, 52.72) --
	( 51.06, 53.29) --
	( 51.07, 53.29) --
	( 51.07, 53.86) --
	( 51.08, 53.86) --
	( 51.08, 54.44) --
	( 51.27, 54.44) --
	( 51.27, 55.01) --
	( 51.31, 55.01) --
	( 51.31, 55.58) --
	( 51.33, 55.58) --
	( 51.33, 56.15) --
	( 51.40, 56.15) --
	( 51.40, 56.73) --
	( 51.57, 56.73) --
	( 51.57, 57.30) --
	( 51.60, 57.30) --
	( 51.60, 57.87) --
	( 51.62, 57.87) --
	( 51.62, 58.45) --
	( 51.64, 58.45) --
	( 51.64, 59.02) --
	( 51.66, 59.02) --
	( 51.66, 59.59) --
	( 51.76, 59.59) --
	( 51.76, 60.16) --
	( 52.03, 60.16) --
	( 52.03, 60.74) --
	( 52.03, 60.74) --
	( 52.03, 61.31) --
	( 52.03, 61.31) --
	( 52.03, 61.88) --
	( 52.18, 61.88) --
	( 52.18, 62.46) --
	( 52.22, 62.46) --
	( 52.22, 63.03) --
	( 52.27, 63.03) --
	( 52.27, 63.60) --
	( 52.55, 63.60) --
	( 52.55, 64.18) --
	( 52.71, 64.18) --
	( 52.71, 64.75) --
	( 52.75, 64.75) --
	( 52.75, 65.32) --
	( 52.77, 65.32) --
	( 52.77, 65.89) --
	( 52.89, 65.89) --
	( 52.89, 66.47) --
	( 52.97, 66.47) --
	( 52.97, 67.04) --
	( 53.05, 67.04) --
	( 53.05, 67.61) --
	( 53.10, 67.61) --
	( 53.10, 68.19) --
	( 53.23, 68.19) --
	( 53.23, 68.76) --
	( 53.38, 68.76) --
	( 53.38, 69.33) --
	( 53.46, 69.33) --
	( 53.46, 69.91) --
	( 53.52, 69.91) --
	( 53.52, 70.48) --
	( 53.63, 70.48) --
	( 53.63, 71.05) --
	( 53.88, 71.05) --
	( 53.88, 71.62) --
	( 53.90, 71.62) --
	( 53.90, 72.20) --
	( 55.54, 72.20) --
	( 55.54, 72.77) --
	( 55.89, 72.77) --
	( 55.89, 73.34) --
	( 55.95, 73.34) --
	( 55.95, 73.92) --
	( 56.04, 73.92) --
	( 56.04, 74.49) --
	( 56.09, 74.49) --
	( 56.09, 75.06) --
	( 56.42, 75.06) --
	( 56.42, 75.63) --
	( 56.56, 75.63) --
	( 56.56, 76.21) --
	( 56.64, 76.21) --
	( 56.64, 76.78) --
	( 56.71, 76.78) --
	( 56.71, 77.35) --
	( 57.39, 77.35) --
	( 57.39, 77.93) --
	( 57.41, 77.93) --
	( 57.41, 78.50) --
	( 57.43, 78.50) --
	( 57.43, 79.07) --
	( 57.48, 79.07) --
	( 57.48, 79.65) --
	( 57.52, 79.65) --
	( 57.52, 80.22) --
	( 57.60, 80.22) --
	( 57.60, 80.79) --
	( 57.77, 80.79) --
	( 57.77, 81.36) --
	( 58.01, 81.36) --
	( 58.01, 81.94) --
	( 58.86, 81.94) --
	( 58.86, 82.51) --
	( 59.75, 82.51) --
	( 59.75, 83.08) --
	( 59.93, 83.08) --
	( 59.93, 83.66) --
	( 60.79, 83.66) --
	( 60.79, 84.23) --
	( 60.90, 84.23) --
	( 60.90, 84.80) --
	( 61.03, 84.80) --
	( 61.03, 85.38) --
	( 61.08, 85.38) --
	( 61.08, 85.95) --
	( 61.87, 85.95) --
	( 61.87, 86.52) --
	( 62.04, 86.52) --
	( 62.04, 87.09) --
	( 62.13, 87.09) --
	( 62.13, 87.67) --
	( 62.45, 87.67) --
	( 62.45, 88.24) --
	( 62.70, 88.24) --
	( 62.70, 88.81) --
	( 63.26, 88.81) --
	( 63.26, 89.39) --
	( 63.46, 89.39) --
	( 63.46, 89.96) --
	( 63.71, 89.96) --
	( 63.71, 90.53) --
	( 64.10, 90.53) --
	( 64.10, 91.10) --
	( 64.18, 91.10) --
	( 64.18, 91.68) --
	( 64.66, 91.68) --
	( 64.66, 92.25) --
	( 65.25, 92.25) --
	( 65.25, 92.82) --
	( 66.08, 92.82) --
	( 66.08, 93.40) --
	( 66.97, 93.40) --
	( 66.97, 93.97) --
	( 67.18, 93.97) --
	( 67.18, 94.54) --
	( 67.23, 94.54) --
	( 67.23, 95.12) --
	( 67.64, 95.12) --
	( 67.64, 95.69) --
	( 67.69, 95.69) --
	( 67.69, 96.26) --
	( 67.94, 96.26) --
	( 67.94, 96.83) --
	( 68.26, 96.83) --
	( 68.26, 97.41) --
	( 69.15, 97.41) --
	( 69.15, 97.98) --
	( 70.89, 97.98) --
	( 70.89, 98.55) --
	( 72.34, 98.55) --
	( 72.34, 99.13) --
	( 72.72, 99.13) --
	( 72.72, 99.70) --
	( 73.25, 99.70) --
	( 73.25,100.27) --
	( 74.85,100.27) --
	( 74.85,100.85) --
	( 75.14,100.85) --
	( 75.14,101.42) --
	( 75.42,101.42) --
	( 75.42,101.99) --
	( 76.66,101.99) --
	( 76.66,102.56) --
	( 76.89,102.56) --
	( 76.89,103.14) --
	( 76.94,103.14) --
	( 76.94,103.71) --
	( 77.41,103.71) --
	( 77.41,104.28) --
	( 77.72,104.28) --
	( 77.72,104.86) --
	( 77.82,104.86) --
	( 77.82,105.43) --
	( 78.48,105.43) --
	( 78.48,106.00) --
	( 79.95,106.00) --
	( 79.95,106.57) --
	( 80.20,106.57) --
	( 80.20,107.15) --
	( 80.65,107.15) --
	( 80.65,107.72) --
	( 80.89,107.72) --
	( 80.89,108.29) --
	( 82.13,108.29) --
	( 82.13,108.87) --
	( 83.33,108.87) --
	( 83.33,109.44) --
	( 84.14,109.44) --
	( 84.14,110.01) --
	( 90.52,110.01) --
	( 90.52,110.59) --
	( 90.54,110.59) --
	( 90.54,111.16) --
	( 93.02,111.16) --
	( 93.02,111.73) --
	( 93.48,111.73) --
	( 93.48,112.30) --
	( 94.79,112.30) --
	( 94.79,112.88) --
	( 98.89,112.88) --
	( 98.89,113.45) --
	( 99.71,113.45) --
	( 99.71,114.02) --
	(103.76,114.02) --
	(103.76,114.60) --
	(103.96,114.60) --
	(103.96,115.17) --
	(109.13,115.17) --
	(109.13,115.74) --
	(110.44,115.74) --
	(110.44,116.32) --
	(111.81,116.32) --
	(111.81,116.89) --
	(112.53,116.89) --
	(112.53,117.46) --
	(117.83,117.46) --
	(117.83,118.03) --
	(119.10,118.03) --
	(119.10,118.61) --
	(122.12,118.61) --
	(122.12,119.18) --
	(122.74,119.18) --
	(122.74,119.75) --
	(123.09,119.75) --
	(123.09,120.33) --
	(123.88,120.33) --
	(123.88,120.90) --
	(124.34,120.90) --
	(124.34,121.47) --
	(129.80,121.47) --
	(129.80,122.04) --
	(130.66,122.04) --
	(130.66,122.62) --
	(140.60,122.62) --
	(140.60,123.19) --
	(141.39,123.19) --
	(141.39,123.76) --
	(142.60,123.76) --
	(142.60,124.34) --
	(146.50,124.34) --
	(146.50,124.91) --
	(150.39,124.91) --
	(150.39,125.48) --
	(165.68,125.48) --
	(165.68,126.06) --
	(166.80,126.06) --
	(166.80,126.63) --
	(173.05,126.63) --
	(173.05,127.20) --
	(174.06,127.20) --
	(174.06,127.77) --
	(180.72,127.77) --
	(180.72,128.35) --
	(195.25,128.35) --
	(195.25,128.92) --
	(206.89,128.92) --
	(206.89,129.49) --
	(253.51,129.49) --
	(253.51,130.07) --
	(289.08,130.07);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] (289.08,132.36) --
	(283.58,132.36) --
	(283.58,132.36);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 38.56, 35.53) --
	( 49.69, 35.53) --
	( 49.69, 40.11) --
	( 49.69, 40.11) --
	( 49.69, 40.68) --
	( 49.70, 40.68) --
	( 49.70, 41.26) --
	( 49.74, 41.26) --
	( 49.74, 41.83) --
	( 49.74, 41.83) --
	( 49.74, 42.40) --
	( 49.75, 42.40) --
	( 49.75, 42.98) --
	( 49.78, 42.98) --
	( 49.78, 43.55) --
	( 49.80, 43.55) --
	( 49.80, 44.12) --
	( 49.90, 44.12) --
	( 49.90, 44.69) --
	( 49.90, 44.69) --
	( 49.90, 45.27) --
	( 49.95, 45.27) --
	( 49.95, 45.84) --
	( 50.22, 45.84) --
	( 50.22, 46.41) --
	( 50.23, 46.41) --
	( 50.23, 46.99) --
	( 50.27, 46.99) --
	( 50.27, 47.56) --
	( 50.28, 47.56) --
	( 50.28, 48.13) --
	( 50.29, 48.13) --
	( 50.29, 48.71) --
	( 50.32, 48.71) --
	( 50.32, 49.28) --
	( 50.44, 49.28) --
	( 50.44, 49.85) --
	( 50.46, 49.85) --
	( 50.46, 50.42) --
	( 50.59, 50.42) --
	( 50.59, 51.00) --
	( 50.69, 51.00) --
	( 50.69, 51.57) --
	( 50.80, 51.57) --
	( 50.80, 52.14) --
	( 50.83, 52.14) --
	( 50.83, 52.72) --
	( 50.88, 52.72) --
	( 50.88, 53.29) --
	( 50.95, 53.29) --
	( 50.95, 53.86) --
	( 51.02, 53.86) --
	( 51.02, 54.44) --
	( 51.06, 54.44) --
	( 51.06, 55.01) --
	( 51.07, 55.01) --
	( 51.07, 55.58) --
	( 51.08, 55.58) --
	( 51.08, 56.15) --
	( 51.27, 56.15) --
	( 51.27, 56.73) --
	( 51.31, 56.73) --
	( 51.31, 57.30) --
	( 51.33, 57.30) --
	( 51.33, 57.87) --
	( 51.40, 57.87) --
	( 51.40, 58.45) --
	( 51.57, 58.45) --
	( 51.57, 59.02) --
	( 51.60, 59.02) --
	( 51.60, 59.59) --
	( 51.62, 59.59) --
	( 51.62, 60.16) --
	( 51.63, 60.16) --
	( 51.63, 60.74) --
	( 51.66, 60.74) --
	( 51.66, 61.31) --
	( 51.76, 61.31) --
	( 51.76, 61.88) --
	( 52.03, 61.88) --
	( 52.03, 62.46) --
	( 52.03, 62.46) --
	( 52.03, 63.03) --
	( 52.03, 63.03) --
	( 52.03, 63.60) --
	( 52.18, 63.60) --
	( 52.18, 64.18) --
	( 52.22, 64.18) --
	( 52.22, 64.75) --
	( 52.27, 64.75) --
	( 52.27, 65.32) --
	( 52.55, 65.32) --
	( 52.55, 65.89) --
	( 52.71, 65.89) --
	( 52.71, 66.47) --
	( 52.77, 66.47) --
	( 52.77, 67.04) --
	( 52.89, 67.04) --
	( 52.89, 67.61) --
	( 52.97, 67.61) --
	( 52.97, 68.19) --
	( 53.05, 68.19) --
	( 53.05, 68.76) --
	( 53.10, 68.76) --
	( 53.10, 69.33) --
	( 53.14, 69.33) --
	( 53.14, 69.91) --
	( 53.23, 69.91) --
	( 53.23, 70.48) --
	( 53.38, 70.48) --
	( 53.38, 71.05) --
	( 53.46, 71.05) --
	( 53.46, 71.62) --
	( 53.49, 71.62) --
	( 53.49, 72.20) --
	( 53.52, 72.20) --
	( 53.52, 72.77) --
	( 53.88, 72.77) --
	( 53.88, 73.34) --
	( 55.54, 73.34) --
	( 55.54, 73.92) --
	( 55.89, 73.92) --
	( 55.89, 74.49) --
	( 55.95, 74.49) --
	( 55.95, 75.06) --
	( 56.04, 75.06) --
	( 56.04, 75.63) --
	( 56.09, 75.63) --
	( 56.09, 76.21) --
	( 56.42, 76.21) --
	( 56.42, 76.78) --
	( 56.55, 76.78) --
	( 56.55, 77.35) --
	( 56.56, 77.35) --
	( 56.56, 77.93) --
	( 56.64, 77.93) --
	( 56.64, 78.50) --
	( 56.71, 78.50) --
	( 56.71, 79.07) --
	( 57.39, 79.07) --
	( 57.39, 79.65) --
	( 57.41, 79.65) --
	( 57.41, 80.22) --
	( 57.43, 80.22) --
	( 57.43, 80.79) --
	( 57.52, 80.79) --
	( 57.52, 81.36) --
	( 57.60, 81.36) --
	( 57.60, 81.94) --
	( 57.77, 81.94) --
	( 57.77, 82.51) --
	( 58.01, 82.51) --
	( 58.01, 83.08) --
	( 58.86, 83.08) --
	( 58.86, 83.66) --
	( 59.35, 83.66) --
	( 59.35, 84.23) --
	( 59.44, 84.23) --
	( 59.44, 84.80) --
	( 59.75, 84.80) --
	( 59.75, 85.38) --
	( 59.91, 85.38) --
	( 59.91, 85.95) --
	( 60.79, 85.95) --
	( 60.79, 86.52) --
	( 60.90, 86.52) --
	( 60.90, 87.09) --
	( 61.03, 87.09) --
	( 61.03, 87.67) --
	( 61.08, 87.67) --
	( 61.08, 88.24) --
	( 61.80, 88.24) --
	( 61.80, 88.81) --
	( 62.04, 88.81) --
	( 62.04, 89.39) --
	( 62.13, 89.39) --
	( 62.13, 89.96) --
	( 62.45, 89.96) --
	( 62.45, 90.53) --
	( 62.70, 90.53) --
	( 62.70, 91.10) --
	( 63.26, 91.10) --
	( 63.26, 91.68) --
	( 63.46, 91.68) --
	( 63.46, 92.25) --
	( 63.71, 92.25) --
	( 63.71, 92.82) --
	( 64.10, 92.82) --
	( 64.10, 93.40) --
	( 64.18, 93.40) --
	( 64.18, 93.97) --
	( 64.66, 93.97) --
	( 64.66, 94.54) --
	( 65.25, 94.54) --
	( 65.25, 95.12) --
	( 66.08, 95.12) --
	( 66.08, 95.69) --
	( 66.97, 95.69) --
	( 66.97, 96.26) --
	( 67.18, 96.26) --
	( 67.18, 96.83) --
	( 67.61, 96.83) --
	( 67.61, 97.41) --
	( 67.64, 97.41) --
	( 67.64, 97.98) --
	( 67.94, 97.98) --
	( 67.94, 98.55) --
	( 68.26, 98.55) --
	( 68.26, 99.13) --
	( 69.54, 99.13) --
	( 69.54, 99.70) --
	( 69.61, 99.70) --
	( 69.61,100.27) --
	( 70.89,100.27) --
	( 70.89,100.85) --
	( 72.34,100.85) --
	( 72.34,101.42) --
	( 72.67,101.42) --
	( 72.67,101.99) --
	( 72.69,101.99) --
	( 72.69,102.56) --
	( 74.85,102.56) --
	( 74.85,103.14) --
	( 75.13,103.14) --
	( 75.13,103.71) --
	( 75.42,103.71) --
	( 75.42,104.28) --
	( 76.66,104.28) --
	( 76.66,104.86) --
	( 77.72,104.86) --
	( 77.72,105.43) --
	( 77.82,105.43) --
	( 77.82,106.00) --
	( 78.48,106.00) --
	( 78.48,106.57) --
	( 79.95,106.57) --
	( 79.95,107.15) --
	( 80.20,107.15) --
	( 80.20,107.72) --
	( 80.59,107.72) --
	( 80.59,108.29) --
	( 80.65,108.29) --
	( 80.65,108.87) --
	( 80.89,108.87) --
	( 80.89,109.44) --
	( 81.16,109.44) --
	( 81.16,110.01) --
	( 83.33,110.01) --
	( 83.33,110.59) --
	( 84.14,110.59) --
	( 84.14,111.16) --
	( 90.14,111.16) --
	( 90.14,111.73) --
	( 90.49,111.73) --
	( 90.49,112.30) --
	( 90.54,112.30) --
	( 90.54,112.88) --
	( 91.07,112.88) --
	( 91.07,113.45) --
	( 98.87,113.45) --
	( 98.87,114.02) --
	( 99.71,114.02) --
	( 99.71,114.60) --
	(103.76,114.60) --
	(103.76,115.17) --
	(108.95,115.17) --
	(108.95,115.74) --
	(109.13,115.74) --
	(109.13,116.32) --
	(109.85,116.32) --
	(109.85,116.89) --
	(110.44,116.89) --
	(110.44,117.46) --
	(111.32,117.46) --
	(111.32,118.03) --
	(113.73,118.03) --
	(113.73,118.61) --
	(116.45,118.61) --
	(116.45,119.18) --
	(117.83,119.18) --
	(117.83,119.75) --
	(121.76,119.75) --
	(121.76,120.33) --
	(122.12,120.33) --
	(122.12,120.90) --
	(122.74,120.90) --
	(122.74,121.47) --
	(123.61,121.47) --
	(123.61,122.04) --
	(129.80,122.04) --
	(129.80,122.62) --
	(130.66,122.62) --
	(130.66,123.19) --
	(131.56,123.19) --
	(131.56,123.76) --
	(140.60,123.76) --
	(140.60,124.34) --
	(141.39,124.34) --
	(141.39,124.91) --
	(150.39,124.91) --
	(150.39,125.48) --
	(159.74,125.48) --
	(159.74,126.06) --
	(161.32,126.06) --
	(161.32,126.63) --
	(165.68,126.63) --
	(165.68,127.20) --
	(173.03,127.20) --
	(173.03,127.77) --
	(174.06,127.77) --
	(174.06,128.35) --
	(178.05,128.35) --
	(178.05,128.92) --
	(191.94,128.92) --
	(191.94,129.49) --
	(195.25,129.49) --
	(195.25,130.07) --
	(289.08,130.07);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (289.08,132.36) --
	(283.58,132.36) --
	(283.58,132.36);
\definecolor{drawColor}{RGB}{0,102,102}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 38.56, 35.53) --
	( 49.69, 35.53) --
	( 49.69, 40.11) --
	( 49.69, 40.11) --
	( 49.69, 40.68) --
	( 49.70, 40.68) --
	( 49.70, 41.26) --
	( 49.74, 41.26) --
	( 49.74, 41.83) --
	( 49.74, 41.83) --
	( 49.74, 42.40) --
	( 49.75, 42.40) --
	( 49.75, 42.98) --
	( 49.78, 42.98) --
	( 49.78, 43.55) --
	( 49.80, 43.55) --
	( 49.80, 44.12) --
	( 49.95, 44.12) --
	( 49.95, 44.69) --
	( 50.22, 44.69) --
	( 50.22, 45.27) --
	( 50.23, 45.27) --
	( 50.23, 45.84) --
	( 50.27, 45.84) --
	( 50.27, 46.41) --
	( 50.28, 46.41) --
	( 50.28, 46.99) --
	( 50.29, 46.99) --
	( 50.29, 47.56) --
	( 50.32, 47.56) --
	( 50.32, 48.13) --
	( 50.44, 48.13) --
	( 50.44, 48.71) --
	( 50.46, 48.71) --
	( 50.46, 49.28) --
	( 50.59, 49.28) --
	( 50.59, 49.85) --
	( 50.69, 49.85) --
	( 50.69, 50.42) --
	( 50.80, 50.42) --
	( 50.80, 51.00) --
	( 50.83, 51.00) --
	( 50.83, 51.57) --
	( 50.88, 51.57) --
	( 50.88, 52.14) --
	( 51.02, 52.14) --
	( 51.02, 52.72) --
	( 51.06, 52.72) --
	( 51.06, 53.29) --
	( 51.07, 53.29) --
	( 51.07, 53.86) --
	( 51.08, 53.86) --
	( 51.08, 54.44) --
	( 51.27, 54.44) --
	( 51.27, 55.01) --
	( 51.31, 55.01) --
	( 51.31, 55.58) --
	( 51.33, 55.58) --
	( 51.33, 56.15) --
	( 51.40, 56.15) --
	( 51.40, 56.73) --
	( 51.57, 56.73) --
	( 51.57, 57.30) --
	( 51.60, 57.30) --
	( 51.60, 57.87) --
	( 51.62, 57.87) --
	( 51.62, 58.45) --
	( 51.63, 58.45) --
	( 51.63, 59.02) --
	( 51.66, 59.02) --
	( 51.66, 59.59) --
	( 51.76, 59.59) --
	( 51.76, 60.16) --
	( 52.03, 60.16) --
	( 52.03, 60.74) --
	( 52.03, 60.74) --
	( 52.03, 61.31) --
	( 52.03, 61.31) --
	( 52.03, 61.88) --
	( 52.18, 61.88) --
	( 52.18, 62.46) --
	( 52.22, 62.46) --
	( 52.22, 63.03) --
	( 52.27, 63.03) --
	( 52.27, 63.60) --
	( 52.55, 63.60) --
	( 52.55, 64.18) --
	( 52.71, 64.18) --
	( 52.71, 64.75) --
	( 52.75, 64.75) --
	( 52.75, 65.32) --
	( 52.77, 65.32) --
	( 52.77, 65.89) --
	( 52.89, 65.89) --
	( 52.89, 66.47) --
	( 52.97, 66.47) --
	( 52.97, 67.04) --
	( 53.05, 67.04) --
	( 53.05, 67.61) --
	( 53.10, 67.61) --
	( 53.10, 68.19) --
	( 53.23, 68.19) --
	( 53.23, 68.76) --
	( 53.38, 68.76) --
	( 53.38, 69.33) --
	( 53.46, 69.33) --
	( 53.46, 69.91) --
	( 53.52, 69.91) --
	( 53.52, 70.48) --
	( 53.63, 70.48) --
	( 53.63, 71.05) --
	( 53.86, 71.05) --
	( 53.86, 71.62) --
	( 53.88, 71.62) --
	( 53.88, 72.20) --
	( 55.54, 72.20) --
	( 55.54, 72.77) --
	( 55.89, 72.77) --
	( 55.89, 73.34) --
	( 55.95, 73.34) --
	( 55.95, 73.92) --
	( 56.04, 73.92) --
	( 56.04, 74.49) --
	( 56.09, 74.49) --
	( 56.09, 75.06) --
	( 56.42, 75.06) --
	( 56.42, 75.63) --
	( 56.56, 75.63) --
	( 56.56, 76.21) --
	( 56.64, 76.21) --
	( 56.64, 76.78) --
	( 56.71, 76.78) --
	( 56.71, 77.35) --
	( 57.39, 77.35) --
	( 57.39, 77.93) --
	( 57.41, 77.93) --
	( 57.41, 78.50) --
	( 57.43, 78.50) --
	( 57.43, 79.07) --
	( 57.48, 79.07) --
	( 57.48, 79.65) --
	( 57.52, 79.65) --
	( 57.52, 80.22) --
	( 57.60, 80.22) --
	( 57.60, 80.79) --
	( 57.77, 80.79) --
	( 57.77, 81.36) --
	( 58.01, 81.36) --
	( 58.01, 81.94) --
	( 58.86, 81.94) --
	( 58.86, 82.51) --
	( 59.75, 82.51) --
	( 59.75, 83.08) --
	( 59.91, 83.08) --
	( 59.91, 83.66) --
	( 60.79, 83.66) --
	( 60.79, 84.23) --
	( 60.90, 84.23) --
	( 60.90, 84.80) --
	( 61.03, 84.80) --
	( 61.03, 85.38) --
	( 61.08, 85.38) --
	( 61.08, 85.95) --
	( 61.87, 85.95) --
	( 61.87, 86.52) --
	( 62.04, 86.52) --
	( 62.04, 87.09) --
	( 62.13, 87.09) --
	( 62.13, 87.67) --
	( 62.45, 87.67) --
	( 62.45, 88.24) --
	( 62.70, 88.24) --
	( 62.70, 88.81) --
	( 63.26, 88.81) --
	( 63.26, 89.39) --
	( 63.46, 89.39) --
	( 63.46, 89.96) --
	( 63.71, 89.96) --
	( 63.71, 90.53) --
	( 64.10, 90.53) --
	( 64.10, 91.10) --
	( 64.18, 91.10) --
	( 64.18, 91.68) --
	( 64.66, 91.68) --
	( 64.66, 92.25) --
	( 65.25, 92.25) --
	( 65.25, 92.82) --
	( 66.08, 92.82) --
	( 66.08, 93.40) --
	( 66.97, 93.40) --
	( 66.97, 93.97) --
	( 67.18, 93.97) --
	( 67.18, 94.54) --
	( 67.23, 94.54) --
	( 67.23, 95.12) --
	( 67.64, 95.12) --
	( 67.64, 95.69) --
	( 67.69, 95.69) --
	( 67.69, 96.26) --
	( 67.94, 96.26) --
	( 67.94, 96.83) --
	( 68.26, 96.83) --
	( 68.26, 97.41) --
	( 69.15, 97.41) --
	( 69.15, 97.98) --
	( 70.89, 97.98) --
	( 70.89, 98.55) --
	( 72.34, 98.55) --
	( 72.34, 99.13) --
	( 72.69, 99.13) --
	( 72.69, 99.70) --
	( 73.25, 99.70) --
	( 73.25,100.27) --
	( 74.85,100.27) --
	( 74.85,100.85) --
	( 75.13,100.85) --
	( 75.13,101.42) --
	( 75.42,101.42) --
	( 75.42,101.99) --
	( 76.66,101.99) --
	( 76.66,102.56) --
	( 76.89,102.56) --
	( 76.89,103.14) --
	( 76.94,103.14) --
	( 76.94,103.71) --
	( 77.41,103.71) --
	( 77.41,104.28) --
	( 77.72,104.28) --
	( 77.72,104.86) --
	( 77.82,104.86) --
	( 77.82,105.43) --
	( 78.48,105.43) --
	( 78.48,106.00) --
	( 79.95,106.00) --
	( 79.95,106.57) --
	( 80.20,106.57) --
	( 80.20,107.15) --
	( 80.65,107.15) --
	( 80.65,107.72) --
	( 80.89,107.72) --
	( 80.89,108.29) --
	( 81.96,108.29) --
	( 81.96,108.87) --
	( 83.33,108.87) --
	( 83.33,109.44) --
	( 84.14,109.44) --
	( 84.14,110.01) --
	( 90.49,110.01) --
	( 90.49,110.59) --
	( 90.54,110.59) --
	( 90.54,111.16) --
	( 93.02,111.16) --
	( 93.02,111.73) --
	( 93.48,111.73) --
	( 93.48,112.30) --
	( 94.79,112.30) --
	( 94.79,112.88) --
	( 98.87,112.88) --
	( 98.87,113.45) --
	( 99.71,113.45) --
	( 99.71,114.02) --
	(103.76,114.02) --
	(103.76,114.60) --
	(103.92,114.60) --
	(103.92,115.17) --
	(109.13,115.17) --
	(109.13,115.74) --
	(110.44,115.74) --
	(110.44,116.32) --
	(111.74,116.32) --
	(111.74,116.89) --
	(112.53,116.89) --
	(112.53,117.46) --
	(117.83,117.46) --
	(117.83,118.03) --
	(119.10,118.03) --
	(119.10,118.61) --
	(122.12,118.61) --
	(122.12,119.18) --
	(122.74,119.18) --
	(122.74,119.75) --
	(123.09,119.75) --
	(123.09,120.33) --
	(123.88,120.33) --
	(123.88,120.90) --
	(124.34,120.90) --
	(124.34,121.47) --
	(129.80,121.47) --
	(129.80,122.04) --
	(130.66,122.04) --
	(130.66,122.62) --
	(140.60,122.62) --
	(140.60,123.19) --
	(141.39,123.19) --
	(141.39,123.76) --
	(142.60,123.76) --
	(142.60,124.34) --
	(146.50,124.34) --
	(146.50,124.91) --
	(150.39,124.91) --
	(150.39,125.48) --
	(165.68,125.48) --
	(165.68,126.06) --
	(166.80,126.06) --
	(166.80,126.63) --
	(173.03,126.63) --
	(173.03,127.20) --
	(174.06,127.20) --
	(174.06,127.77) --
	(180.72,127.77) --
	(180.72,128.35) --
	(195.25,128.35) --
	(195.25,128.92) --
	(206.89,128.92) --
	(206.89,129.49) --
	(253.51,129.49) --
	(253.51,130.07) --
	(289.08,130.07);

\path[draw=drawColor,line width= 1.7pt,line join=round] (289.08,132.36) --
	(283.58,132.36) --
	(283.58,132.36);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 38.56, 35.53) --
	( 50.83, 35.53) --
	( 50.83, 36.10) --
	( 51.27, 36.10) --
	( 51.27, 36.67) --
	( 51.31, 36.67) --
	( 51.31, 37.25) --
	( 51.41, 37.25) --
	( 51.41, 37.82) --
	( 51.57, 37.82) --
	( 51.57, 38.39) --
	( 51.60, 38.39) --
	( 51.60, 38.97) --
	( 52.22, 38.97) --
	( 52.22, 39.54) --
	( 52.57, 39.54) --
	( 52.57, 40.11) --
	( 53.23, 40.11) --
	( 53.23, 40.68) --
	( 53.59, 40.68) --
	( 53.59, 41.26) --
	( 54.19, 41.26) --
	( 54.19, 41.83) --
	( 55.31, 41.83) --
	( 55.31, 42.40) --
	( 56.09, 42.40) --
	( 56.09, 42.98) --
	( 57.52, 42.98) --
	( 57.52, 43.55) --
	( 57.77, 43.55) --
	( 57.77, 44.12) --
	( 58.20, 44.12) --
	( 58.20, 44.69) --
	( 60.17, 44.69) --
	( 60.17, 45.27) --
	( 63.46, 45.27) --
	( 63.46, 45.84) --
	( 67.18, 45.84) --
	( 67.18, 46.41) --
	( 67.89, 46.41) --
	( 67.89, 46.99) --
	( 69.61, 46.99) --
	( 69.61, 47.56) --
	( 70.06, 47.56) --
	( 70.06, 48.13) --
	( 72.45, 48.13) --
	( 72.45, 48.71) --
	( 74.35, 48.71) --
	( 74.35, 49.28) --
	( 74.89, 49.28) --
	( 74.89, 49.85) --
	( 76.62, 49.85) --
	( 76.62, 50.42) --
	( 77.89, 50.42) --
	( 77.89, 51.00) --
	( 78.07, 51.00) --
	( 78.07, 51.57) --
	( 80.96, 51.57) --
	( 80.96, 52.14) --
	( 82.06, 52.14) --
	( 82.06, 52.72) --
	( 84.05, 52.72) --
	( 84.05, 53.29) --
	( 85.51, 53.29) --
	( 85.51, 53.86) --
	( 88.42, 53.86) --
	( 88.42, 54.44) --
	( 89.07, 54.44) --
	( 89.07, 55.01) --
	( 90.54, 55.01) --
	( 90.54, 55.58) --
	( 90.87, 55.58) --
	( 90.87, 56.15) --
	( 90.93, 56.15) --
	( 90.93, 56.73) --
	( 92.53, 56.73) --
	( 92.53, 57.30) --
	( 93.33, 57.30) --
	( 93.33, 57.87) --
	( 99.21, 57.87) --
	( 99.21, 58.45) --
	(101.49, 58.45) --
	(101.49, 59.02) --
	(102.70, 59.02) --
	(102.70, 59.59) --
	(102.71, 59.59) --
	(102.71, 60.16) --
	(104.14, 60.16) --
	(104.14, 60.74) --
	(105.14, 60.74) --
	(105.14, 61.31) --
	(106.47, 61.31) --
	(106.47, 61.88) --
	(106.79, 61.88) --
	(106.79, 62.46) --
	(109.13, 62.46) --
	(109.13, 63.03) --
	(114.12, 63.03) --
	(114.12, 63.60) --
	(115.06, 63.60) --
	(115.06, 64.18) --
	(115.15, 64.18) --
	(115.15, 64.75) --
	(115.48, 64.75) --
	(115.48, 65.32) --
	(116.32, 65.32) --
	(116.32, 65.89) --
	(116.80, 65.89) --
	(116.80, 66.47) --
	(117.39, 66.47) --
	(117.39, 67.04) --
	(118.30, 67.04) --
	(118.30, 67.61) --
	(119.39, 67.61) --
	(119.39, 68.19) --
	(120.87, 68.19) --
	(120.87, 68.76) --
	(123.19, 68.76) --
	(123.19, 69.33) --
	(125.24, 69.33) --
	(125.24, 69.91) --
	(125.81, 69.91) --
	(125.81, 70.48) --
	(130.00, 70.48) --
	(130.00, 71.05) --
	(135.87, 71.05) --
	(135.87, 71.62) --
	(136.20, 71.62) --
	(136.20, 72.20) --
	(144.20, 72.20) --
	(144.20, 72.77) --
	(147.87, 72.77) --
	(147.87, 73.34) --
	(149.13, 73.34) --
	(149.13, 73.92) --
	(150.14, 73.92) --
	(150.14, 74.49) --
	(150.42, 74.49) --
	(150.42, 75.06) --
	(150.98, 75.06) --
	(150.98, 75.63) --
	(153.72, 75.63) --
	(153.72, 76.21) --
	(155.55, 76.21) --
	(155.55, 76.78) --
	(158.69, 76.78) --
	(158.69, 77.35) --
	(159.44, 77.35) --
	(159.44, 77.93) --
	(160.73, 77.93) --
	(160.73, 78.50) --
	(163.30, 78.50) --
	(163.30, 79.07) --
	(163.82, 79.07) --
	(163.82, 79.65) --
	(166.86, 79.65) --
	(166.86, 80.22) --
	(167.37, 80.22) --
	(167.37, 80.79) --
	(167.57, 80.79) --
	(167.57, 81.36) --
	(170.67, 81.36) --
	(170.67, 81.94) --
	(171.47, 81.94) --
	(171.47, 82.51) --
	(172.61, 82.51) --
	(172.61, 83.08) --
	(172.63, 83.08) --
	(172.63, 83.66) --
	(173.12, 83.66) --
	(173.12, 84.23) --
	(176.19, 84.23) --
	(176.19, 84.80) --
	(180.14, 84.80) --
	(180.14, 85.38) --
	(187.30, 85.38) --
	(187.30, 85.95) --
	(188.15, 85.95) --
	(188.15, 86.52) --
	(188.16, 86.52) --
	(188.16, 87.09) --
	(189.71, 87.09) --
	(189.71, 87.67) --
	(190.67, 87.67) --
	(190.67, 88.24) --
	(191.59, 88.24) --
	(191.59, 88.81) --
	(192.16, 88.81) --
	(192.16, 89.39) --
	(192.19, 89.39) --
	(192.19, 89.96) --
	(193.18, 89.96) --
	(193.18, 90.53) --
	(194.33, 90.53) --
	(194.33, 91.10) --
	(194.54, 91.10) --
	(194.54, 91.68) --
	(196.20, 91.68) --
	(196.20, 92.25) --
	(199.22, 92.25) --
	(199.22, 92.82) --
	(203.21, 92.82) --
	(203.21, 93.40) --
	(203.84, 93.40) --
	(203.84, 93.97) --
	(204.47, 93.97) --
	(204.47, 94.54) --
	(208.84, 94.54) --
	(208.84, 95.12) --
	(211.06, 95.12) --
	(211.06, 95.69) --
	(212.46, 95.69) --
	(212.46, 96.26) --
	(215.10, 96.26) --
	(215.10, 96.83) --
	(216.59, 96.83) --
	(216.59, 97.41) --
	(219.78, 97.41) --
	(219.78, 97.98) --
	(220.61, 97.98) --
	(220.61, 98.55) --
	(222.96, 98.55) --
	(222.96, 99.13) --
	(224.88, 99.13) --
	(224.88, 99.70) --
	(224.93, 99.70) --
	(224.93,100.27) --
	(225.38,100.27) --
	(225.38,100.85) --
	(233.98,100.85) --
	(233.98,101.42) --
	(238.32,101.42) --
	(238.32,101.99) --
	(242.83,101.99) --
	(242.83,102.56) --
	(243.83,102.56) --
	(243.83,103.14) --
	(244.51,103.14) --
	(244.51,103.71) --
	(254.97,103.71) --
	(254.97,104.28) --
	(267.26,104.28) --
	(267.26,104.86) --
	(269.17,104.86) --
	(269.17,105.43) --
	(287.35,105.43) --
	(287.35,106.00) --
	(289.08,106.00);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (289.08,132.36) --
	(283.58,132.36) --
	(283.58,132.36);
\definecolor{drawColor}{RGB}{136,34,119}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 38.56, 35.53) --
	( 49.69, 35.53) --
	( 49.69, 37.25) --
	( 49.69, 37.25) --
	( 49.69, 37.82) --
	( 49.89, 37.82) --
	( 49.89, 38.39) --
	( 50.43, 38.39) --
	( 50.43, 38.97) --
	( 50.74, 38.97) --
	( 50.74, 39.54) --
	( 50.88, 39.54) --
	( 50.88, 40.11) --
	( 52.55, 40.11) --
	( 52.55, 40.68) --
	( 52.66, 40.68) --
	( 52.66, 41.26) --
	( 53.41, 41.26) --
	( 53.41, 41.83) --
	( 54.13, 41.83) --
	( 54.13, 42.40) --
	( 54.25, 42.40) --
	( 54.25, 42.98) --
	( 56.86, 42.98) --
	( 56.86, 43.55) --
	( 56.88, 43.55) --
	( 56.88, 44.12) --
	( 57.19, 44.12) --
	( 57.19, 44.69) --
	( 57.62, 44.69) --
	( 57.62, 45.27) --
	( 58.91, 45.27) --
	( 58.91, 45.84) --
	( 60.61, 45.84) --
	( 60.61, 46.41) --
	( 62.02, 46.41) --
	( 62.02, 46.99) --
	( 64.37, 46.99) --
	( 64.37, 47.56) --
	( 64.47, 47.56) --
	( 64.47, 48.13) --
	( 68.22, 48.13) --
	( 68.22, 48.71) --
	( 75.60, 48.71) --
	( 75.60, 49.28) --
	( 77.74, 49.28) --
	( 77.74, 49.85) --
	( 77.97, 49.85) --
	( 77.97, 50.42) --
	( 91.57, 50.42) --
	( 91.57, 51.00) --
	( 94.27, 51.00) --
	( 94.27, 51.57) --
	( 95.40, 51.57) --
	( 95.40, 52.14) --
	(102.21, 52.14) --
	(102.21, 52.72) --
	(102.84, 52.72) --
	(102.84, 53.29) --
	(104.47, 53.29) --
	(104.47, 53.86) --
	(111.26, 53.86) --
	(111.26, 54.44) --
	(111.38, 54.44) --
	(111.38, 55.01) --
	(123.47, 55.01) --
	(123.47, 55.58) --
	(133.50, 55.58) --
	(133.50, 56.15) --
	(150.73, 56.15) --
	(150.73, 56.73) --
	(152.32, 56.73) --
	(152.32, 57.30) --
	(157.28, 57.30) --
	(157.28, 57.87) --
	(170.49, 57.87) --
	(170.49, 58.45) --
	(172.22, 58.45) --
	(172.22, 59.02) --
	(173.11, 59.02) --
	(173.11, 59.59) --
	(173.55, 59.59) --
	(173.55, 60.16) --
	(174.92, 60.16) --
	(174.92, 60.74) --
	(202.32, 60.74) --
	(202.32, 61.31) --
	(204.44, 61.31) --
	(204.44, 61.88) --
	(207.89, 61.88) --
	(207.89, 62.46) --
	(216.49, 62.46) --
	(216.49, 63.03) --
	(218.90, 63.03) --
	(218.90, 63.60) --
	(221.50, 63.60) --
	(221.50, 64.18) --
	(237.22, 64.18) --
	(237.22, 64.75) --
	(241.73, 64.75) --
	(241.73, 65.32) --
	(243.22, 65.32) --
	(243.22, 65.89) --
	(248.32, 65.89) --
	(248.32, 66.47) --
	(248.82, 66.47) --
	(248.82, 67.04) --
	(258.80, 67.04) --
	(258.80, 67.61) --
	(262.69, 67.61) --
	(262.69, 68.19) --
	(271.80, 68.19) --
	(271.80, 68.76) --
	(283.17, 68.76) --
	(283.17, 69.33) --
	(289.08, 69.33);

\path[draw=drawColor,line width= 1.7pt,line join=round] (289.08,132.36) --
	(283.58,132.36) --
	(283.58,132.36);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 30.69) rectangle (283.58,137.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 32.50) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 56.70) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 80.91) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,105.12) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,129.33) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 35.53) --
	( 38.56, 35.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 59.73) --
	( 38.56, 59.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 83.94) --
	( 38.56, 83.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,108.15) --
	( 38.56,108.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,132.36) --
	( 38.56,132.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.69, 27.94) --
	( 49.69, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.38, 27.94) --
	(105.38, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.07, 27.94) --
	(161.07, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.76, 27.94) --
	(216.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.44, 27.94) --
	(272.44, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 49.69, 19.68) {0.0\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (105.38, 19.68) {2.5\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (161.07, 19.68) {5.0\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (216.76, 19.68) {7.5\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (272.44, 19.68) {10.0\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (161.07,  7.64) {Maximal overhead};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 83.94) {Fraction of test cases};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.56,138.20) rectangle (283.20,167.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.06,152.65) rectangle ( 48.51,167.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 35.50,159.88) -- ( 47.06,159.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.06,138.20) rectangle ( 48.51,152.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 7pt off 3pt ,line join=round] ( 35.50,145.43) -- ( 47.06,145.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.12,152.65) rectangle (112.58,167.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 99.57,159.88) -- (111.13,159.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.12,138.20) rectangle (112.58,152.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] ( 99.57,145.43) -- (111.13,145.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (161.82,152.65) rectangle (176.28,167.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (163.27,159.88) -- (174.83,159.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (161.82,138.20) rectangle (176.28,152.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,102,102}

\path[draw=drawColor,line width= 1.7pt,line join=round] (163.27,145.43) -- (174.83,145.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (225.46,152.65) rectangle (239.92,167.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (226.91,159.88) -- (238.47,159.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (225.46,138.20) rectangle (239.92,152.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{136,34,119}

\path[draw=drawColor,line width= 1.7pt,line join=round] (226.91,145.43) -- (238.47,145.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.01,156.85) {SimpleDP};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.01,142.40) {LogDP(5)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (118.08,156.85) {LogDP(1)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (118.08,142.40) {FGS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.78,156.85) {NFGS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.78,142.40) {LogNFGS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (245.42,156.85) {GS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (245.42,142.40) {NoDetour};
\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,162.61);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (289.08,162.61);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (283.58,137.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (283.58,137.20);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 47.63) --
	(283.58, 47.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 71.84) --
	(283.58, 71.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 96.05) --
	(283.58, 96.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,120.25) --
	(283.58,120.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.97, 30.69) --
	( 71.97,137.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.52, 30.69) --
	(116.52,137.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (161.07, 30.69) --
	(161.07,137.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (205.62, 30.69) --
	(205.62,137.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (250.17, 30.69) --
	(250.17,137.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 35.53) --
	(283.58, 35.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 59.73) --
	(283.58, 59.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 83.94) --
	(283.58, 83.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,108.15) --
	(283.58,108.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,132.36) --
	(283.58,132.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.69, 30.69) --
	( 49.69,137.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.24, 30.69) --
	( 94.24,137.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.79, 30.69) --
	(138.79,137.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.34, 30.69) --
	(183.34,137.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.89, 30.69) --
	(227.89,137.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.44, 30.69) --
	(272.44,137.20);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 38.56, 35.53) --
	( 49.69, 35.53) --
	( 49.69,118.03) --
	( 49.71,118.03) --
	( 49.71,118.61) --
	( 49.72,118.61) --
	( 49.72,119.18) --
	( 49.73,119.18) --
	( 49.73,119.75) --
	( 49.81,119.75) --
	( 49.81,120.33) --
	( 49.85,120.33) --
	( 49.85,120.90) --
	( 49.88,120.90) --
	( 49.88,121.47) --
	( 50.12,121.47) --
	( 50.12,122.04) --
	( 50.20,122.04) --
	( 50.20,122.62) --
	( 50.25,122.62) --
	( 50.25,123.19) --
	( 50.47,123.19) --
	( 50.47,123.76) --
	( 50.57,123.76) --
	( 50.57,124.34) --
	( 50.74,124.34) --
	( 50.74,124.91) --
	( 50.81,124.91) --
	( 50.81,125.48) --
	( 50.85,125.48) --
	( 50.85,126.06) --
	( 51.03,126.06) --
	( 51.03,126.63) --
	( 51.79,126.63) --
	( 51.79,127.20) --
	( 51.85,127.20) --
	( 51.85,127.77) --
	( 52.93,127.77) --
	( 52.93,128.35) --
	( 53.13,128.35) --
	( 53.13,128.92) --
	( 54.02,128.92) --
	( 54.02,129.49) --
	( 55.95,129.49) --
	( 55.95,130.07) --
	( 56.23,130.07) --
	( 56.23,130.64) --
	( 62.16,130.64) --
	( 62.16,131.21) --
	( 63.29,131.21) --
	( 63.29,131.79) --
	( 64.00,131.79) --
	( 64.00,132.36) --
	(283.58,132.36) --
	(283.58,132.36);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 7pt off 3pt ,line join=round] ( 38.56, 35.53) --
	( 49.69, 35.53) --
	( 49.69, 56.15) --
	( 49.74, 56.15) --
	( 49.74, 56.73) --
	( 49.76, 56.73) --
	( 49.76, 57.30) --
	( 50.09, 57.30) --
	( 50.09, 57.87) --
	( 50.20, 57.87) --
	( 50.20, 58.45) --
	( 50.27, 58.45) --
	( 50.27, 59.02) --
	( 50.31, 59.02) --
	( 50.31, 59.59) --
	( 50.31, 59.59) --
	( 50.31, 60.16) --
	( 50.37, 60.16) --
	( 50.37, 60.74) --
	( 50.38, 60.74) --
	( 50.38, 61.31) --
	( 50.40, 61.31) --
	( 50.40, 61.88) --
	( 50.41, 61.88) --
	( 50.41, 62.46) --
	( 50.43, 62.46) --
	( 50.43, 63.03) --
	( 50.44, 63.03) --
	( 50.44, 63.60) --
	( 50.46, 63.60) --
	( 50.46, 64.18) --
	( 50.47, 64.18) --
	( 50.47, 64.75) --
	( 50.48, 64.75) --
	( 50.48, 65.32) --
	( 50.54, 65.32) --
	( 50.54, 65.89) --
	( 50.56, 65.89) --
	( 50.56, 66.47) --
	( 50.58, 66.47) --
	( 50.58, 67.04) --
	( 50.59, 67.04) --
	( 50.59, 67.61) --
	( 50.70, 67.61) --
	( 50.70, 68.19) --
	( 50.79, 68.19) --
	( 50.79, 68.76) --
	( 50.80, 68.76) --
	( 50.80, 69.33) --
	( 50.84, 69.33) --
	( 50.84, 69.91) --
	( 50.85, 69.91) --
	( 50.85, 70.48) --
	( 50.87, 70.48) --
	( 50.87, 71.05) --
	( 50.92, 71.05) --
	( 50.92, 71.62) --
	( 50.97, 71.62) --
	( 50.97, 72.20) --
	( 51.13, 72.20) --
	( 51.13, 72.77) --
	( 51.19, 72.77) --
	( 51.19, 73.34) --
	( 51.27, 73.34) --
	( 51.27, 73.92) --
	( 51.29, 73.92) --
	( 51.29, 74.49) --
	( 51.41, 74.49) --
	( 51.41, 75.06) --
	( 51.41, 75.06) --
	( 51.41, 75.63) --
	( 51.44, 75.63) --
	( 51.44, 76.21) --
	( 51.48, 76.21) --
	( 51.48, 76.78) --
	( 51.49, 76.78) --
	( 51.49, 77.35) --
	( 51.59, 77.35) --
	( 51.59, 77.93) --
	( 51.61, 77.93) --
	( 51.61, 78.50) --
	( 51.67, 78.50) --
	( 51.67, 79.07) --
	( 51.83, 79.07) --
	( 51.83, 79.65) --
	( 51.88, 79.65) --
	( 51.88, 80.22) --
	( 51.91, 80.22) --
	( 51.91, 80.79) --
	( 51.94, 80.79) --
	( 51.94, 81.36) --
	( 51.98, 81.36) --
	( 51.98, 81.94) --
	( 52.05, 81.94) --
	( 52.05, 82.51) --
	( 52.10, 82.51) --
	( 52.10, 83.08) --
	( 52.13, 83.08) --
	( 52.13, 83.66) --
	( 52.17, 83.66) --
	( 52.17, 84.23) --
	( 52.23, 84.23) --
	( 52.23, 84.80) --
	( 52.23, 84.80) --
	( 52.23, 85.38) --
	( 52.41, 85.38) --
	( 52.41, 85.95) --
	( 52.44, 85.95) --
	( 52.44, 86.52) --
	( 52.52, 86.52) --
	( 52.52, 87.09) --
	( 52.61, 87.09) --
	( 52.61, 87.67) --
	( 52.69, 87.67) --
	( 52.69, 88.24) --
	( 52.73, 88.24) --
	( 52.73, 88.81) --
	( 52.76, 88.81) --
	( 52.76, 89.39) --
	( 52.88, 89.39) --
	( 52.88, 89.96) --
	( 52.89, 89.96) --
	( 52.89, 90.53) --
	( 52.95, 90.53) --
	( 52.95, 91.10) --
	( 53.03, 91.10) --
	( 53.03, 91.68) --
	( 53.05, 91.68) --
	( 53.05, 92.25) --
	( 53.11, 92.25) --
	( 53.11, 92.82) --
	( 53.15, 92.82) --
	( 53.15, 93.40) --
	( 53.22, 93.40) --
	( 53.22, 93.97) --
	( 53.33, 93.97) --
	( 53.33, 94.54) --
	( 53.46, 94.54) --
	( 53.46, 95.12) --
	( 53.49, 95.12) --
	( 53.49, 95.69) --
	( 53.66, 95.69) --
	( 53.66, 96.26) --
	( 53.99, 96.26) --
	( 53.99, 96.83) --
	( 54.47, 96.83) --
	( 54.47, 97.41) --
	( 54.79, 97.41) --
	( 54.79, 97.98) --
	( 55.04, 97.98) --
	( 55.04, 98.55) --
	( 55.09, 98.55) --
	( 55.09, 99.13) --
	( 55.22, 99.13) --
	( 55.22, 99.70) --
	( 55.43, 99.70) --
	( 55.43,100.27) --
	( 55.65,100.27) --
	( 55.65,100.85) --
	( 55.81,100.85) --
	( 55.81,101.42) --
	( 55.84,101.42) --
	( 55.84,101.99) --
	( 56.03,101.99) --
	( 56.03,102.56) --
	( 56.06,102.56) --
	( 56.06,103.14) --
	( 56.17,103.14) --
	( 56.17,103.71) --
	( 56.48,103.71) --
	( 56.48,104.28) --
	( 56.56,104.28) --
	( 56.56,104.86) --
	( 57.15,104.86) --
	( 57.15,105.43) --
	( 57.45,105.43) --
	( 57.45,106.00) --
	( 57.59,106.00) --
	( 57.59,106.57) --
	( 57.80,106.57) --
	( 57.80,107.15) --
	( 58.01,107.15) --
	( 58.01,107.72) --
	( 58.10,107.72) --
	( 58.10,108.29) --
	( 58.30,108.29) --
	( 58.30,108.87) --
	( 58.44,108.87) --
	( 58.44,109.44) --
	( 58.50,109.44) --
	( 58.50,110.01) --
	( 58.87,110.01) --
	( 58.87,110.59) --
	( 58.94,110.59) --
	( 58.94,111.16) --
	( 59.15,111.16) --
	( 59.15,111.73) --
	( 59.24,111.73) --
	( 59.24,112.30) --
	( 59.68,112.30) --
	( 59.68,112.88) --
	( 59.71,112.88) --
	( 59.71,113.45) --
	( 59.82,113.45) --
	( 59.82,114.02) --
	( 59.93,114.02) --
	( 59.93,114.60) --
	( 60.11,114.60) --
	( 60.11,115.17) --
	( 62.40,115.17) --
	( 62.40,115.74) --
	( 62.90,115.74) --
	( 62.90,116.32) --
	( 63.08,116.32) --
	( 63.08,116.89) --
	( 63.35,116.89) --
	( 63.35,117.46) --
	( 63.67,117.46) --
	( 63.67,118.03) --
	( 63.68,118.03) --
	( 63.68,118.61) --
	( 64.04,118.61) --
	( 64.04,119.18) --
	( 64.38,119.18) --
	( 64.38,119.75) --
	( 64.68,119.75) --
	( 64.68,120.33) --
	( 64.76,120.33) --
	( 64.76,120.90) --
	( 65.51,120.90) --
	( 65.51,121.47) --
	( 65.78,121.47) --
	( 65.78,122.04) --
	( 65.78,122.04) --
	( 65.78,122.62) --
	( 65.94,122.62) --
	( 65.94,123.19) --
	( 66.43,123.19) --
	( 66.43,123.76) --
	( 66.63,123.76) --
	( 66.63,124.34) --
	( 66.86,124.34) --
	( 66.86,124.91) --
	( 67.68,124.91) --
	( 67.68,125.48) --
	( 68.60,125.48) --
	( 68.60,126.06) --
	( 73.11,126.06) --
	( 73.11,126.63) --
	( 74.17,126.63) --
	( 74.17,127.20) --
	( 75.92,127.20) --
	( 75.92,127.77) --
	( 77.89,127.77) --
	( 77.89,128.35) --
	( 82.88,128.35) --
	( 82.88,128.92) --
	( 83.27,128.92) --
	( 83.27,129.49) --
	( 86.94,129.49) --
	( 86.94,130.07) --
	(107.02,130.07) --
	(107.02,130.64) --
	(110.03,130.64) --
	(110.03,131.21) --
	(138.68,131.21) --
	(138.68,131.79) --
	(157.27,131.79) --
	(157.27,132.36) --
	(283.58,132.36) --
	(283.58,132.36);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.56, 35.53) --
	( 49.69, 35.53) --
	( 49.69, 48.13) --
	( 49.72, 48.13) --
	( 49.72, 48.71) --
	( 49.76, 48.71) --
	( 49.76, 49.28) --
	( 50.33, 49.28) --
	( 50.33, 49.85) --
	( 50.37, 49.85) --
	( 50.37, 50.42) --
	( 50.45, 50.42) --
	( 50.45, 51.00) --
	( 50.58, 51.00) --
	( 50.58, 51.57) --
	( 50.79, 51.57) --
	( 50.79, 52.14) --
	( 51.38, 52.14) --
	( 51.38, 52.72) --
	( 51.41, 52.72) --
	( 51.41, 53.29) --
	( 51.71, 53.29) --
	( 51.71, 53.86) --
	( 51.90, 53.86) --
	( 51.90, 54.44) --
	( 53.06, 54.44) --
	( 53.06, 55.01) --
	( 53.15, 55.01) --
	( 53.15, 55.58) --
	( 53.28, 55.58) --
	( 53.28, 56.15) --
	( 53.43, 56.15) --
	( 53.43, 56.73) --
	( 53.55, 56.73) --
	( 53.55, 57.30) --
	( 54.18, 57.30) --
	( 54.18, 57.87) --
	( 54.28, 57.87) --
	( 54.28, 58.45) --
	( 54.39, 58.45) --
	( 54.39, 59.02) --
	( 55.01, 59.02) --
	( 55.01, 59.59) --
	( 55.06, 59.59) --
	( 55.06, 60.16) --
	( 55.65, 60.16) --
	( 55.65, 60.74) --
	( 55.77, 60.74) --
	( 55.77, 61.31) --
	( 55.90, 61.31) --
	( 55.90, 61.88) --
	( 56.01, 61.88) --
	( 56.01, 62.46) --
	( 56.48, 62.46) --
	( 56.48, 63.03) --
	( 56.52, 63.03) --
	( 56.52, 63.60) --
	( 56.72, 63.60) --
	( 56.72, 64.18) --
	( 56.89, 64.18) --
	( 56.89, 64.75) --
	( 56.92, 64.75) --
	( 56.92, 65.32) --
	( 57.07, 65.32) --
	( 57.07, 65.89) --
	( 57.68, 65.89) --
	( 57.68, 66.47) --
	( 57.83, 66.47) --
	( 57.83, 67.04) --
	( 57.99, 67.04) --
	( 57.99, 67.61) --
	( 58.43, 67.61) --
	( 58.43, 68.19) --
	( 58.56, 68.19) --
	( 58.56, 68.76) --
	( 58.79, 68.76) --
	( 58.79, 69.33) --
	( 58.93, 69.33) --
	( 58.93, 69.91) --
	( 59.52, 69.91) --
	( 59.52, 70.48) --
	( 59.68, 70.48) --
	( 59.68, 71.05) --
	( 60.09, 71.05) --
	( 60.09, 71.62) --
	( 60.46, 71.62) --
	( 60.46, 72.20) --
	( 60.55, 72.20) --
	( 60.55, 72.77) --
	( 60.82, 72.77) --
	( 60.82, 73.34) --
	( 61.07, 73.34) --
	( 61.07, 73.92) --
	( 61.74, 73.92) --
	( 61.74, 74.49) --
	( 61.90, 74.49) --
	( 61.90, 75.06) --
	( 62.52, 75.06) --
	( 62.52, 75.63) --
	( 62.55, 75.63) --
	( 62.55, 76.21) --
	( 62.97, 76.21) --
	( 62.97, 76.78) --
	( 63.59, 76.78) --
	( 63.59, 77.35) --
	( 63.72, 77.35) --
	( 63.72, 77.93) --
	( 63.73, 77.93) --
	( 63.73, 78.50) --
	( 64.01, 78.50) --
	( 64.01, 79.07) --
	( 64.53, 79.07) --
	( 64.53, 79.65) --
	( 64.55, 79.65) --
	( 64.55, 80.22) --
	( 64.55, 80.22) --
	( 64.55, 80.79) --
	( 64.78, 80.79) --
	( 64.78, 81.36) --
	( 65.09, 81.36) --
	( 65.09, 81.94) --
	( 65.17, 81.94) --
	( 65.17, 82.51) --
	( 65.25, 82.51) --
	( 65.25, 83.08) --
	( 65.27, 83.08) --
	( 65.27, 83.66) --
	( 65.31, 83.66) --
	( 65.31, 84.23) --
	( 65.53, 84.23) --
	( 65.53, 84.80) --
	( 65.54, 84.80) --
	( 65.54, 85.38) --
	( 65.84, 85.38) --
	( 65.84, 85.95) --
	( 65.91, 85.95) --
	( 65.91, 86.52) --
	( 65.93, 86.52) --
	( 65.93, 87.09) --
	( 65.93, 87.09) --
	( 65.93, 87.67) --
	( 65.94, 87.67) --
	( 65.94, 88.24) --
	( 65.96, 88.24) --
	( 65.96, 88.81) --
	( 66.14, 88.81) --
	( 66.14, 89.39) --
	( 66.59, 89.39) --
	( 66.59, 89.96) --
	( 67.76, 89.96) --
	( 67.76, 90.53) --
	( 68.14, 90.53) --
	( 68.14, 91.10) --
	( 68.17, 91.10) --
	( 68.17, 91.68) --
	( 68.26, 91.68) --
	( 68.26, 92.25) --
	( 68.52, 92.25) --
	( 68.52, 92.82) --
	( 68.52, 92.82) --
	( 68.52, 93.40) --
	( 68.94, 93.40) --
	( 68.94, 93.97) --
	( 69.00, 93.97) --
	( 69.00, 94.54) --
	( 69.55, 94.54) --
	( 69.55, 95.12) --
	( 69.82, 95.12) --
	( 69.82, 95.69) --
	( 69.82, 95.69) --
	( 69.82, 96.26) --
	( 69.97, 96.26) --
	( 69.97, 96.83) --
	( 70.60, 96.83) --
	( 70.60, 97.41) --
	( 70.99, 97.41) --
	( 70.99, 97.98) --
	( 71.01, 97.98) --
	( 71.01, 98.55) --
	( 71.02, 98.55) --
	( 71.02, 99.13) --
	( 71.23, 99.13) --
	( 71.23, 99.70) --
	( 71.27, 99.70) --
	( 71.27,100.27) --
	( 71.36,100.27) --
	( 71.36,100.85) --
	( 72.62,100.85) --
	( 72.62,101.42) --
	( 73.03,101.42) --
	( 73.03,101.99) --
	( 73.31,101.99) --
	( 73.31,102.56) --
	( 73.57,102.56) --
	( 73.57,103.14) --
	( 73.83,103.14) --
	( 73.83,103.71) --
	( 74.33,103.71) --
	( 74.33,104.28) --
	( 74.61,104.28) --
	( 74.61,104.86) --
	( 75.33,104.86) --
	( 75.33,105.43) --
	( 76.79,105.43) --
	( 76.79,106.00) --
	( 77.15,106.00) --
	( 77.15,106.57) --
	( 77.30,106.57) --
	( 77.30,107.15) --
	( 77.51,107.15) --
	( 77.51,107.72) --
	( 78.00,107.72) --
	( 78.00,108.29) --
	( 78.20,108.29) --
	( 78.20,108.87) --
	( 78.21,108.87) --
	( 78.21,109.44) --
	( 78.48,109.44) --
	( 78.48,110.01) --
	( 78.93,110.01) --
	( 78.93,110.59) --
	( 78.94,110.59) --
	( 78.94,111.16) --
	( 79.34,111.16) --
	( 79.34,111.73) --
	( 79.41,111.73) --
	( 79.41,112.30) --
	( 79.79,112.30) --
	( 79.79,112.88) --
	( 79.99,112.88) --
	( 79.99,113.45) --
	( 81.11,113.45) --
	( 81.11,114.02) --
	( 82.25,114.02) --
	( 82.25,114.60) --
	( 83.58,114.60) --
	( 83.58,115.17) --
	( 84.88,115.17) --
	( 84.88,115.74) --
	( 85.56,115.74) --
	( 85.56,116.32) --
	( 86.09,116.32) --
	( 86.09,116.89) --
	( 89.31,116.89) --
	( 89.31,117.46) --
	( 90.01,117.46) --
	( 90.01,118.03) --
	( 91.00,118.03) --
	( 91.00,118.61) --
	( 91.12,118.61) --
	( 91.12,119.18) --
	( 91.27,119.18) --
	( 91.27,119.75) --
	( 93.03,119.75) --
	( 93.03,120.33) --
	( 94.09,120.33) --
	( 94.09,120.90) --
	( 94.34,120.90) --
	( 94.34,121.47) --
	( 95.84,121.47) --
	( 95.84,122.04) --
	( 97.36,122.04) --
	( 97.36,122.62) --
	( 98.96,122.62) --
	( 98.96,123.19) --
	(101.40,123.19) --
	(101.40,123.76) --
	(101.56,123.76) --
	(101.56,124.34) --
	(104.87,124.34) --
	(104.87,124.91) --
	(108.78,124.91) --
	(108.78,125.48) --
	(109.91,125.48) --
	(109.91,126.06) --
	(110.24,126.06) --
	(110.24,126.63) --
	(110.75,126.63) --
	(110.75,127.20) --
	(119.50,127.20) --
	(119.50,127.77) --
	(128.17,127.77) --
	(128.17,128.35) --
	(129.33,128.35) --
	(129.33,128.92) --
	(140.52,128.92) --
	(140.52,129.49) --
	(141.30,129.49) --
	(141.30,130.07) --
	(164.21,130.07) --
	(164.21,130.64) --
	(185.49,130.64) --
	(185.49,131.21) --
	(195.55,131.21) --
	(195.55,131.79) --
	(258.68,131.79) --
	(258.68,132.36) --
	(283.58,132.36) --
	(283.58,132.36);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] ( 38.56, 35.53) --
	( 49.69, 35.53) --
	( 49.69, 45.84) --
	( 49.76, 45.84) --
	( 49.76, 46.41) --
	( 49.93, 46.41) --
	( 49.93, 46.99) --
	( 50.19, 46.99) --
	( 50.19, 47.56) --
	( 50.33, 47.56) --
	( 50.33, 48.13) --
	( 50.37, 48.13) --
	( 50.37, 48.71) --
	( 50.58, 48.71) --
	( 50.58, 49.28) --
	( 50.66, 49.28) --
	( 50.66, 49.85) --
	( 52.07, 49.85) --
	( 52.07, 50.42) --
	( 52.19, 50.42) --
	( 52.19, 51.00) --
	( 52.40, 51.00) --
	( 52.40, 51.57) --
	( 53.83, 51.57) --
	( 53.83, 52.14) --
	( 54.39, 52.14) --
	( 54.39, 52.72) --
	( 54.50, 52.72) --
	( 54.50, 53.29) --
	( 54.92, 53.29) --
	( 54.92, 53.86) --
	( 56.00, 53.86) --
	( 56.00, 54.44) --
	( 56.19, 54.44) --
	( 56.19, 55.01) --
	( 56.48, 55.01) --
	( 56.48, 55.58) --
	( 57.55, 55.58) --
	( 57.55, 56.15) --
	( 58.27, 56.15) --
	( 58.27, 56.73) --
	( 59.10, 56.73) --
	( 59.10, 57.30) --
	( 62.23, 57.30) --
	( 62.23, 57.87) --
	( 62.36, 57.87) --
	( 62.36, 58.45) --
	( 63.63, 58.45) --
	( 63.63, 59.02) --
	( 64.90, 59.02) --
	( 64.90, 59.59) --
	( 66.20, 59.59) --
	( 66.20, 60.16) --
	( 66.29, 60.16) --
	( 66.29, 60.74) --
	( 67.68, 60.74) --
	( 67.68, 61.31) --
	( 68.52, 61.31) --
	( 68.52, 61.88) --
	( 70.47, 61.88) --
	( 70.47, 62.46) --
	( 71.36, 62.46) --
	( 71.36, 63.03) --
	( 71.49, 63.03) --
	( 71.49, 63.60) --
	( 71.70, 63.60) --
	( 71.70, 64.18) --
	( 72.25, 64.18) --
	( 72.25, 64.75) --
	( 73.25, 64.75) --
	( 73.25, 65.32) --
	( 75.49, 65.32) --
	( 75.49, 65.89) --
	( 77.47, 65.89) --
	( 77.47, 66.47) --
	( 77.67, 66.47) --
	( 77.67, 67.04) --
	( 78.48, 67.04) --
	( 78.48, 67.61) --
	( 79.81, 67.61) --
	( 79.81, 68.19) --
	( 80.35, 68.19) --
	( 80.35, 68.76) --
	( 80.57, 68.76) --
	( 80.57, 69.33) --
	( 82.99, 69.33) --
	( 82.99, 69.91) --
	( 83.42, 69.91) --
	( 83.42, 70.48) --
	( 83.91, 70.48) --
	( 83.91, 71.05) --
	( 85.08, 71.05) --
	( 85.08, 71.62) --
	( 85.75, 71.62) --
	( 85.75, 72.20) --
	( 86.08, 72.20) --
	( 86.08, 72.77) --
	( 87.36, 72.77) --
	( 87.36, 73.34) --
	( 88.33, 73.34) --
	( 88.33, 73.92) --
	( 88.39, 73.92) --
	( 88.39, 74.49) --
	( 88.67, 74.49) --
	( 88.67, 75.06) --
	( 89.31, 75.06) --
	( 89.31, 75.63) --
	( 89.67, 75.63) --
	( 89.67, 76.21) --
	( 89.88, 76.21) --
	( 89.88, 76.78) --
	( 90.26, 76.78) --
	( 90.26, 77.35) --
	( 90.88, 77.35) --
	( 90.88, 77.93) --
	( 91.79, 77.93) --
	( 91.79, 78.50) --
	( 92.33, 78.50) --
	( 92.33, 79.07) --
	( 92.35, 79.07) --
	( 92.35, 79.65) --
	( 92.70, 79.65) --
	( 92.70, 80.22) --
	( 93.09, 80.22) --
	( 93.09, 80.79) --
	( 93.11, 80.79) --
	( 93.11, 81.36) --
	( 93.26, 81.36) --
	( 93.26, 81.94) --
	( 93.93, 81.94) --
	( 93.93, 82.51) --
	( 94.02, 82.51) --
	( 94.02, 83.08) --
	( 95.17, 83.08) --
	( 95.17, 83.66) --
	( 98.19, 83.66) --
	( 98.19, 84.23) --
	( 98.40, 84.23) --
	( 98.40, 84.80) --
	(100.90, 84.80) --
	(100.90, 85.38) --
	(101.95, 85.38) --
	(101.95, 85.95) --
	(102.98, 85.95) --
	(102.98, 86.52) --
	(103.04, 86.52) --
	(103.04, 87.09) --
	(103.21, 87.09) --
	(103.21, 87.67) --
	(104.72, 87.67) --
	(104.72, 88.24) --
	(104.79, 88.24) --
	(104.79, 88.81) --
	(105.05, 88.81) --
	(105.05, 89.39) --
	(106.79, 89.39) --
	(106.79, 89.96) --
	(106.83, 89.96) --
	(106.83, 90.53) --
	(107.21, 90.53) --
	(107.21, 91.10) --
	(107.68, 91.10) --
	(107.68, 91.68) --
	(108.75, 91.68) --
	(108.75, 92.25) --
	(109.94, 92.25) --
	(109.94, 92.82) --
	(110.66, 92.82) --
	(110.66, 93.40) --
	(110.77, 93.40) --
	(110.77, 93.97) --
	(110.92, 93.97) --
	(110.92, 94.54) --
	(111.30, 94.54) --
	(111.30, 95.12) --
	(111.72, 95.12) --
	(111.72, 95.69) --
	(111.94, 95.69) --
	(111.94, 96.26) --
	(111.96, 96.26) --
	(111.96, 96.83) --
	(113.03, 96.83) --
	(113.03, 97.41) --
	(114.77, 97.41) --
	(114.77, 97.98) --
	(117.64, 97.98) --
	(117.64, 98.55) --
	(118.21, 98.55) --
	(118.21, 99.13) --
	(119.82, 99.13) --
	(119.82, 99.70) --
	(122.65, 99.70) --
	(122.65,100.27) --
	(124.40,100.27) --
	(124.40,100.85) --
	(125.87,100.85) --
	(125.87,101.42) --
	(126.59,101.42) --
	(126.59,101.99) --
	(126.63,101.99) --
	(126.63,102.56) --
	(126.67,102.56) --
	(126.67,103.14) --
	(127.72,103.14) --
	(127.72,103.71) --
	(128.00,103.71) --
	(128.00,104.28) --
	(128.51,104.28) --
	(128.51,104.86) --
	(129.30,104.86) --
	(129.30,105.43) --
	(129.86,105.43) --
	(129.86,106.00) --
	(130.42,106.00) --
	(130.42,106.57) --
	(131.17,106.57) --
	(131.17,107.15) --
	(133.20,107.15) --
	(133.20,107.72) --
	(133.48,107.72) --
	(133.48,108.29) --
	(133.67,108.29) --
	(133.67,108.87) --
	(136.64,108.87) --
	(136.64,109.44) --
	(138.16,109.44) --
	(138.16,110.01) --
	(138.17,110.01) --
	(138.17,110.59) --
	(138.41,110.59) --
	(138.41,111.16) --
	(138.44,111.16) --
	(138.44,111.73) --
	(138.87,111.73) --
	(138.87,112.30) --
	(139.07,112.30) --
	(139.07,112.88) --
	(140.23,112.88) --
	(140.23,113.45) --
	(141.00,113.45) --
	(141.00,114.02) --
	(142.42,114.02) --
	(142.42,114.60) --
	(142.98,114.60) --
	(142.98,115.17) --
	(146.03,115.17) --
	(146.03,115.74) --
	(146.91,115.74) --
	(146.91,116.32) --
	(148.01,116.32) --
	(148.01,116.89) --
	(149.04,116.89) --
	(149.04,117.46) --
	(149.23,117.46) --
	(149.23,118.03) --
	(165.76,118.03) --
	(165.76,118.61) --
	(167.31,118.61) --
	(167.31,119.18) --
	(170.33,119.18) --
	(170.33,119.75) --
	(182.95,119.75) --
	(182.95,120.33) --
	(187.54,120.33) --
	(187.54,120.90) --
	(188.88,120.90) --
	(188.88,121.47) --
	(190.73,121.47) --
	(190.73,122.04) --
	(195.72,122.04) --
	(195.72,122.62) --
	(196.22,122.62) --
	(196.22,123.19) --
	(196.41,123.19) --
	(196.41,123.76) --
	(200.23,123.76) --
	(200.23,124.34) --
	(200.40,124.34) --
	(200.40,124.91) --
	(203.97,124.91) --
	(203.97,125.48) --
	(205.10,125.48) --
	(205.10,126.06) --
	(205.55,126.06) --
	(205.55,126.63) --
	(206.15,126.63) --
	(206.15,127.20) --
	(212.63,127.20) --
	(212.63,127.77) --
	(218.76,127.77) --
	(218.76,128.35) --
	(227.40,128.35) --
	(227.40,128.92) --
	(228.67,128.92) --
	(228.67,129.49) --
	(235.52,129.49) --
	(235.52,130.07) --
	(275.79,130.07) --
	(275.79,130.64) --
	(289.08,130.64);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] (289.08,132.36) --
	(283.58,132.36) --
	(283.58,132.36);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 38.56, 35.53) --
	( 49.69, 35.53) --
	( 49.69, 47.56) --
	( 50.02, 47.56) --
	( 50.02, 48.13) --
	( 50.27, 48.13) --
	( 50.27, 48.71) --
	( 50.42, 48.71) --
	( 50.42, 49.28) --
	( 50.66, 49.28) --
	( 50.66, 49.85) --
	( 50.83, 49.85) --
	( 50.83, 50.42) --
	( 51.39, 50.42) --
	( 51.39, 51.00) --
	( 51.66, 51.00) --
	( 51.66, 51.57) --
	( 51.76, 51.57) --
	( 51.76, 52.14) --
	( 52.07, 52.14) --
	( 52.07, 52.72) --
	( 52.07, 52.72) --
	( 52.07, 53.29) --
	( 52.57, 53.29) --
	( 52.57, 53.86) --
	( 53.06, 53.86) --
	( 53.06, 54.44) --
	( 53.59, 54.44) --
	( 53.59, 55.01) --
	( 54.30, 55.01) --
	( 54.30, 55.58) --
	( 55.98, 55.58) --
	( 55.98, 56.15) --
	( 56.23, 56.15) --
	( 56.23, 56.73) --
	( 57.90, 56.73) --
	( 57.90, 57.30) --
	( 59.10, 57.30) --
	( 59.10, 57.87) --
	( 59.12, 57.87) --
	( 59.12, 58.45) --
	( 62.02, 58.45) --
	( 62.02, 59.02) --
	( 62.07, 59.02) --
	( 62.07, 59.59) --
	( 63.35, 59.59) --
	( 63.35, 60.16) --
	( 63.98, 60.16) --
	( 63.98, 60.74) --
	( 65.34, 60.74) --
	( 65.34, 61.31) --
	( 65.86, 61.31) --
	( 65.86, 61.88) --
	( 67.42, 61.88) --
	( 67.42, 62.46) --
	( 67.52, 62.46) --
	( 67.52, 63.03) --
	( 67.60, 63.03) --
	( 67.60, 63.60) --
	( 68.89, 63.60) --
	( 68.89, 64.18) --
	( 70.30, 64.18) --
	( 70.30, 64.75) --
	( 70.95, 64.75) --
	( 70.95, 65.32) --
	( 71.87, 65.32) --
	( 71.87, 65.89) --
	( 73.25, 65.89) --
	( 73.25, 66.47) --
	( 75.49, 66.47) --
	( 75.49, 67.04) --
	( 76.93, 67.04) --
	( 76.93, 67.61) --
	( 77.17, 67.61) --
	( 77.17, 68.19) --
	( 77.26, 68.19) --
	( 77.26, 68.76) --
	( 77.67, 68.76) --
	( 77.67, 69.33) --
	( 78.20, 69.33) --
	( 78.20, 69.91) --
	( 78.89, 69.91) --
	( 78.89, 70.48) --
	( 80.57, 70.48) --
	( 80.57, 71.05) --
	( 81.70, 71.05) --
	( 81.70, 71.62) --
	( 82.07, 71.62) --
	( 82.07, 72.20) --
	( 82.99, 72.20) --
	( 82.99, 72.77) --
	( 83.37, 72.77) --
	( 83.37, 73.34) --
	( 84.40, 73.34) --
	( 84.40, 73.92) --
	( 85.06, 73.92) --
	( 85.06, 74.49) --
	( 85.19, 74.49) --
	( 85.19, 75.06) --
	( 85.86, 75.06) --
	( 85.86, 75.63) --
	( 87.16, 75.63) --
	( 87.16, 76.21) --
	( 87.65, 76.21) --
	( 87.65, 76.78) --
	( 87.92, 76.78) --
	( 87.92, 77.35) --
	( 88.39, 77.35) --
	( 88.39, 77.93) --
	( 89.02, 77.93) --
	( 89.02, 78.50) --
	( 89.88, 78.50) --
	( 89.88, 79.07) --
	( 90.78, 79.07) --
	( 90.78, 79.65) --
	( 90.88, 79.65) --
	( 90.88, 80.22) --
	( 90.95, 80.22) --
	( 90.95, 80.79) --
	( 91.10, 80.79) --
	( 91.10, 81.36) --
	( 91.62, 81.36) --
	( 91.62, 81.94) --
	( 91.85, 81.94) --
	( 91.85, 82.51) --
	( 92.19, 82.51) --
	( 92.19, 83.08) --
	( 92.30, 83.08) --
	( 92.30, 83.66) --
	( 92.40, 83.66) --
	( 92.40, 84.23) --
	( 92.77, 84.23) --
	( 92.77, 84.80) --
	( 92.99, 84.80) --
	( 92.99, 85.38) --
	( 94.32, 85.38) --
	( 94.32, 85.95) --
	( 96.62, 85.95) --
	( 96.62, 86.52) --
	( 97.38, 86.52) --
	( 97.38, 87.09) --
	( 98.32, 87.09) --
	( 98.32, 87.67) --
	( 99.52, 87.67) --
	( 99.52, 88.24) --
	(100.90, 88.24) --
	(100.90, 88.81) --
	(101.61, 88.81) --
	(101.61, 89.39) --
	(101.70, 89.39) --
	(101.70, 89.96) --
	(101.77, 89.96) --
	(101.77, 90.53) --
	(102.84, 90.53) --
	(102.84, 91.10) --
	(103.21, 91.10) --
	(103.21, 91.68) --
	(104.17, 91.68) --
	(104.17, 92.25) --
	(104.65, 92.25) --
	(104.65, 92.82) --
	(107.45, 92.82) --
	(107.45, 93.40) --
	(107.68, 93.40) --
	(107.68, 93.97) --
	(108.54, 93.97) --
	(108.54, 94.54) --
	(109.45, 94.54) --
	(109.45, 95.12) --
	(109.55, 95.12) --
	(109.55, 95.69) --
	(110.66, 95.69) --
	(110.66, 96.26) --
	(111.30, 96.26) --
	(111.30, 96.83) --
	(111.47, 96.83) --
	(111.47, 97.41) --
	(111.72, 97.41) --
	(111.72, 97.98) --
	(111.96, 97.98) --
	(111.96, 98.55) --
	(111.97, 98.55) --
	(111.97, 99.13) --
	(112.20, 99.13) --
	(112.20, 99.70) --
	(114.76, 99.70) --
	(114.76,100.27) --
	(117.33,100.27) --
	(117.33,100.85) --
	(118.81,100.85) --
	(118.81,101.42) --
	(121.94,101.42) --
	(121.94,101.99) --
	(122.20,101.99) --
	(122.20,102.56) --
	(124.72,102.56) --
	(124.72,103.14) --
	(124.72,103.14) --
	(124.72,103.71) --
	(125.54,103.71) --
	(125.54,104.28) --
	(125.73,104.28) --
	(125.73,104.86) --
	(125.79,104.86) --
	(125.79,105.43) --
	(126.93,105.43) --
	(126.93,106.00) --
	(127.80,106.00) --
	(127.80,106.57) --
	(127.97,106.57) --
	(127.97,107.15) --
	(128.51,107.15) --
	(128.51,107.72) --
	(129.05,107.72) --
	(129.05,108.29) --
	(129.86,108.29) --
	(129.86,108.87) --
	(129.96,108.87) --
	(129.96,109.44) --
	(130.76,109.44) --
	(130.76,110.01) --
	(133.13,110.01) --
	(133.13,110.59) --
	(135.98,110.59) --
	(135.98,111.16) --
	(136.39,111.16) --
	(136.39,111.73) --
	(137.62,111.73) --
	(137.62,112.30) --
	(138.24,112.30) --
	(138.24,112.88) --
	(139.12,112.88) --
	(139.12,113.45) --
	(139.51,113.45) --
	(139.51,114.02) --
	(140.23,114.02) --
	(140.23,114.60) --
	(140.27,114.60) --
	(140.27,115.17) --
	(142.42,115.17) --
	(142.42,115.74) --
	(145.22,115.74) --
	(145.22,116.32) --
	(147.71,116.32) --
	(147.71,116.89) --
	(147.79,116.89) --
	(147.79,117.46) --
	(149.02,117.46) --
	(149.02,118.03) --
	(149.98,118.03) --
	(149.98,118.61) --
	(165.39,118.61) --
	(165.39,119.18) --
	(166.82,119.18) --
	(166.82,119.75) --
	(170.33,119.75) --
	(170.33,120.33) --
	(175.77,120.33) --
	(175.77,120.90) --
	(175.89,120.90) --
	(175.89,121.47) --
	(176.47,121.47) --
	(176.47,122.04) --
	(186.00,122.04) --
	(186.00,122.62) --
	(189.91,122.62) --
	(189.91,123.19) --
	(190.19,123.19) --
	(190.19,123.76) --
	(193.52,123.76) --
	(193.52,124.34) --
	(195.44,124.34) --
	(195.44,124.91) --
	(196.22,124.91) --
	(196.22,125.48) --
	(197.91,125.48) --
	(197.91,126.06) --
	(201.77,126.06) --
	(201.77,126.63) --
	(204.59,126.63) --
	(204.59,127.20) --
	(211.62,127.20) --
	(211.62,127.77) --
	(212.62,127.77) --
	(212.62,128.35) --
	(219.44,128.35) --
	(219.44,128.92) --
	(227.71,128.92) --
	(227.71,129.49) --
	(228.42,129.49) --
	(228.42,130.07) --
	(255.86,130.07) --
	(255.86,130.64) --
	(263.30,130.64) --
	(263.30,131.21) --
	(289.08,131.21);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (289.08,132.36) --
	(283.58,132.36) --
	(283.58,132.36);
\definecolor{drawColor}{RGB}{0,102,102}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 38.56, 35.53) --
	( 49.69, 35.53) --
	( 49.69, 46.99) --
	( 49.76, 46.99) --
	( 49.76, 47.56) --
	( 50.14, 47.56) --
	( 50.14, 48.13) --
	( 50.37, 48.13) --
	( 50.37, 48.71) --
	( 50.58, 48.71) --
	( 50.58, 49.28) --
	( 50.66, 49.28) --
	( 50.66, 49.85) --
	( 50.83, 49.85) --
	( 50.83, 50.42) --
	( 51.39, 50.42) --
	( 51.39, 51.00) --
	( 51.98, 51.00) --
	( 51.98, 51.57) --
	( 52.06, 51.57) --
	( 52.06, 52.14) --
	( 52.07, 52.14) --
	( 52.07, 52.72) --
	( 52.57, 52.72) --
	( 52.57, 53.29) --
	( 52.57, 53.29) --
	( 52.57, 53.86) --
	( 53.06, 53.86) --
	( 53.06, 54.44) --
	( 54.18, 54.44) --
	( 54.18, 55.01) --
	( 56.23, 55.01) --
	( 56.23, 55.58) --
	( 56.48, 55.58) --
	( 56.48, 56.15) --
	( 56.91, 56.15) --
	( 56.91, 56.73) --
	( 58.28, 56.73) --
	( 58.28, 57.30) --
	( 59.10, 57.30) --
	( 59.10, 57.87) --
	( 59.36, 57.87) --
	( 59.36, 58.45) --
	( 60.55, 58.45) --
	( 60.55, 59.02) --
	( 60.89, 59.02) --
	( 60.89, 59.59) --
	( 62.07, 59.59) --
	( 62.07, 60.16) --
	( 63.36, 60.16) --
	( 63.36, 60.74) --
	( 65.34, 60.74) --
	( 65.34, 61.31) --
	( 66.31, 61.31) --
	( 66.31, 61.88) --
	( 66.80, 61.88) --
	( 66.80, 62.46) --
	( 68.90, 62.46) --
	( 68.90, 63.03) --
	( 69.76, 63.03) --
	( 69.76, 63.60) --
	( 70.13, 63.60) --
	( 70.13, 64.18) --
	( 70.30, 64.18) --
	( 70.30, 64.75) --
	( 70.56, 64.75) --
	( 70.56, 65.32) --
	( 72.58, 65.32) --
	( 72.58, 65.89) --
	( 73.25, 65.89) --
	( 73.25, 66.47) --
	( 73.93, 66.47) --
	( 73.93, 67.04) --
	( 75.15, 67.04) --
	( 75.15, 67.61) --
	( 75.49, 67.61) --
	( 75.49, 68.19) --
	( 76.06, 68.19) --
	( 76.06, 68.76) --
	( 76.93, 68.76) --
	( 76.93, 69.33) --
	( 77.28, 69.33) --
	( 77.28, 69.91) --
	( 77.67, 69.91) --
	( 77.67, 70.48) --
	( 78.61, 70.48) --
	( 78.61, 71.05) --
	( 79.81, 71.05) --
	( 79.81, 71.62) --
	( 80.57, 71.62) --
	( 80.57, 72.20) --
	( 82.99, 72.20) --
	( 82.99, 72.77) --
	( 83.61, 72.77) --
	( 83.61, 73.34) --
	( 83.75, 73.34) --
	( 83.75, 73.92) --
	( 84.37, 73.92) --
	( 84.37, 74.49) --
	( 84.40, 74.49) --
	( 84.40, 75.06) --
	( 85.19, 75.06) --
	( 85.19, 75.63) --
	( 85.92, 75.63) --
	( 85.92, 76.21) --
	( 87.65, 76.21) --
	( 87.65, 76.78) --
	( 87.67, 76.78) --
	( 87.67, 77.35) --
	( 88.39, 77.35) --
	( 88.39, 77.93) --
	( 88.44, 77.93) --
	( 88.44, 78.50) --
	( 88.79, 78.50) --
	( 88.79, 79.07) --
	( 88.84, 79.07) --
	( 88.84, 79.65) --
	( 89.63, 79.65) --
	( 89.63, 80.22) --
	( 89.88, 80.22) --
	( 89.88, 80.79) --
	( 90.88, 80.79) --
	( 90.88, 81.36) --
	( 91.51, 81.36) --
	( 91.51, 81.94) --
	( 92.14, 81.94) --
	( 92.14, 82.51) --
	( 92.18, 82.51) --
	( 92.18, 83.08) --
	( 92.23, 83.08) --
	( 92.23, 83.66) --
	( 92.30, 83.66) --
	( 92.30, 84.23) --
	( 92.40, 84.23) --
	( 92.40, 84.80) --
	( 95.17, 84.80) --
	( 95.17, 85.38) --
	( 97.38, 85.38) --
	( 97.38, 85.95) --
	( 97.92, 85.95) --
	( 97.92, 86.52) --
	( 99.52, 86.52) --
	( 99.52, 87.09) --
	(100.33, 87.09) --
	(100.33, 87.67) --
	(100.90, 87.67) --
	(100.90, 88.24) --
	(102.57, 88.24) --
	(102.57, 88.81) --
	(103.21, 88.81) --
	(103.21, 89.39) --
	(103.23, 89.39) --
	(103.23, 89.96) --
	(103.80, 89.96) --
	(103.80, 90.53) --
	(104.65, 90.53) --
	(104.65, 91.10) --
	(105.81, 91.10) --
	(105.81, 91.68) --
	(106.70, 91.68) --
	(106.70, 92.25) --
	(106.89, 92.25) --
	(106.89, 92.82) --
	(107.68, 92.82) --
	(107.68, 93.40) --
	(108.03, 93.40) --
	(108.03, 93.97) --
	(109.55, 93.97) --
	(109.55, 94.54) --
	(109.98, 94.54) --
	(109.98, 95.12) --
	(110.66, 95.12) --
	(110.66, 95.69) --
	(110.92, 95.69) --
	(110.92, 96.26) --
	(111.30, 96.26) --
	(111.30, 96.83) --
	(111.72, 96.83) --
	(111.72, 97.41) --
	(111.96, 97.41) --
	(111.96, 97.98) --
	(113.56, 97.98) --
	(113.56, 98.55) --
	(113.58, 98.55) --
	(113.58, 99.13) --
	(113.81, 99.13) --
	(113.81, 99.70) --
	(114.72, 99.70) --
	(114.72,100.27) --
	(116.03,100.27) --
	(116.03,100.85) --
	(119.82,100.85) --
	(119.82,101.42) --
	(120.00,101.42) --
	(120.00,101.99) --
	(120.14,101.99) --
	(120.14,102.56) --
	(122.71,102.56) --
	(122.71,103.14) --
	(124.30,103.14) --
	(124.30,103.71) --
	(124.72,103.71) --
	(124.72,104.28) --
	(125.73,104.28) --
	(125.73,104.86) --
	(125.79,104.86) --
	(125.79,105.43) --
	(126.09,105.43) --
	(126.09,106.00) --
	(126.86,106.00) --
	(126.86,106.57) --
	(126.93,106.57) --
	(126.93,107.15) --
	(127.48,107.15) --
	(127.48,107.72) --
	(127.97,107.72) --
	(127.97,108.29) --
	(128.51,108.29) --
	(128.51,108.87) --
	(129.86,108.87) --
	(129.86,109.44) --
	(131.65,109.44) --
	(131.65,110.01) --
	(132.70,110.01) --
	(132.70,110.59) --
	(132.88,110.59) --
	(132.88,111.16) --
	(132.93,111.16) --
	(132.93,111.73) --
	(136.39,111.73) --
	(136.39,112.30) --
	(136.64,112.30) --
	(136.64,112.88) --
	(136.97,112.88) --
	(136.97,113.45) --
	(137.14,113.45) --
	(137.14,114.02) --
	(139.12,114.02) --
	(139.12,114.60) --
	(140.23,114.60) --
	(140.23,115.17) --
	(140.83,115.17) --
	(140.83,115.74) --
	(141.34,115.74) --
	(141.34,116.32) --
	(142.41,116.32) --
	(142.41,116.89) --
	(142.42,116.89) --
	(142.42,117.46) --
	(147.79,117.46) --
	(147.79,118.03) --
	(160.85,118.03) --
	(160.85,118.61) --
	(165.39,118.61) --
	(165.39,119.18) --
	(166.00,119.18) --
	(166.00,119.75) --
	(166.82,119.75) --
	(166.82,120.33) --
	(170.33,120.33) --
	(170.33,120.90) --
	(173.33,120.90) --
	(173.33,121.47) --
	(177.32,121.47) --
	(177.32,122.04) --
	(182.12,122.04) --
	(182.12,122.62) --
	(184.19,122.62) --
	(184.19,123.19) --
	(188.08,123.19) --
	(188.08,123.76) --
	(190.19,123.76) --
	(190.19,124.34) --
	(192.26,124.34) --
	(192.26,124.91) --
	(196.22,124.91) --
	(196.22,125.48) --
	(196.72,125.48) --
	(196.72,126.06) --
	(201.77,126.06) --
	(201.77,126.63) --
	(204.59,126.63) --
	(204.59,127.20) --
	(208.23,127.20) --
	(208.23,127.77) --
	(212.62,127.77) --
	(212.62,128.35) --
	(222.93,128.35) --
	(222.93,128.92) --
	(226.89,128.92) --
	(226.89,129.49) --
	(230.09,129.49) --
	(230.09,130.07) --
	(238.49,130.07) --
	(238.49,130.64) --
	(273.12,130.64) --
	(273.12,131.21) --
	(289.08,131.21);

\path[draw=drawColor,line width= 1.7pt,line join=round] (289.08,132.36) --
	(283.58,132.36) --
	(283.58,132.36);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 38.56, 35.53) --
	( 71.11, 35.53) --
	( 71.11, 36.10) --
	( 73.25, 36.10) --
	( 73.25, 36.67) --
	( 77.67, 36.67) --
	( 77.67, 37.25) --
	( 77.72, 37.25) --
	( 77.72, 37.82) --
	( 82.99, 37.82) --
	( 82.99, 38.39) --
	( 83.23, 38.39) --
	( 83.23, 38.97) --
	( 85.03, 38.97) --
	( 85.03, 39.54) --
	( 87.39, 39.54) --
	( 87.39, 40.11) --
	( 88.39, 40.11) --
	( 88.39, 40.68) --
	( 93.31, 40.68) --
	( 93.31, 41.26) --
	( 95.69, 41.26) --
	( 95.69, 41.83) --
	( 97.11, 41.83) --
	( 97.11, 42.40) --
	( 97.99, 42.40) --
	( 97.99, 42.98) --
	( 98.57, 42.98) --
	( 98.57, 43.55) --
	(102.26, 43.55) --
	(102.26, 44.12) --
	(106.19, 44.12) --
	(106.19, 44.69) --
	(109.02, 44.69) --
	(109.02, 45.27) --
	(110.15, 45.27) --
	(110.15, 45.84) --
	(110.99, 45.84) --
	(110.99, 46.41) --
	(111.10, 46.41) --
	(111.10, 46.99) --
	(111.96, 46.99) --
	(111.96, 47.56) --
	(112.50, 47.56) --
	(112.50, 48.13) --
	(115.51, 48.13) --
	(115.51, 48.71) --
	(116.74, 48.71) --
	(116.74, 49.28) --
	(117.39, 49.28) --
	(117.39, 49.85) --
	(119.86, 49.85) --
	(119.86, 50.42) --
	(120.24, 50.42) --
	(120.24, 51.00) --
	(120.66, 51.00) --
	(120.66, 51.57) --
	(121.21, 51.57) --
	(121.21, 52.14) --
	(122.27, 52.14) --
	(122.27, 52.72) --
	(123.83, 52.72) --
	(123.83, 53.29) --
	(124.18, 53.29) --
	(124.18, 53.86) --
	(124.71, 53.86) --
	(124.71, 54.44) --
	(128.51, 54.44) --
	(128.51, 55.01) --
	(128.91, 55.01) --
	(128.91, 55.58) --
	(129.33, 55.58) --
	(129.33, 56.15) --
	(133.00, 56.15) --
	(133.00, 56.73) --
	(135.58, 56.73) --
	(135.58, 57.30) --
	(135.90, 57.30) --
	(135.90, 57.87) --
	(136.07, 57.87) --
	(136.07, 58.45) --
	(136.41, 58.45) --
	(136.41, 59.02) --
	(139.86, 59.02) --
	(139.86, 59.59) --
	(140.79, 59.59) --
	(140.79, 60.16) --
	(142.64, 60.16) --
	(142.64, 60.74) --
	(143.51, 60.74) --
	(143.51, 61.31) --
	(144.31, 61.31) --
	(144.31, 61.88) --
	(145.52, 61.88) --
	(145.52, 62.46) --
	(146.49, 62.46) --
	(146.49, 63.03) --
	(147.05, 63.03) --
	(147.05, 63.60) --
	(149.00, 63.60) --
	(149.00, 64.18) --
	(149.52, 64.18) --
	(149.52, 64.75) --
	(150.93, 64.75) --
	(150.93, 65.32) --
	(151.19, 65.32) --
	(151.19, 65.89) --
	(151.57, 65.89) --
	(151.57, 66.47) --
	(152.06, 66.47) --
	(152.06, 67.04) --
	(152.12, 67.04) --
	(152.12, 67.61) --
	(153.47, 67.61) --
	(153.47, 68.19) --
	(154.32, 68.19) --
	(154.32, 68.76) --
	(155.69, 68.76) --
	(155.69, 69.33) --
	(159.02, 69.33) --
	(159.02, 69.91) --
	(159.35, 69.91) --
	(159.35, 70.48) --
	(159.55, 70.48) --
	(159.55, 71.05) --
	(160.86, 71.05) --
	(160.86, 71.62) --
	(162.18, 71.62) --
	(162.18, 72.20) --
	(162.83, 72.20) --
	(162.83, 72.77) --
	(163.55, 72.77) --
	(163.55, 73.34) --
	(165.52, 73.34) --
	(165.52, 73.92) --
	(165.63, 73.92) --
	(165.63, 74.49) --
	(166.29, 74.49) --
	(166.29, 75.06) --
	(166.67, 75.06) --
	(166.67, 75.63) --
	(166.80, 75.63) --
	(166.80, 76.21) --
	(167.83, 76.21) --
	(167.83, 76.78) --
	(169.72, 76.78) --
	(169.72, 77.35) --
	(169.92, 77.35) --
	(169.92, 77.93) --
	(170.23, 77.93) --
	(170.23, 78.50) --
	(170.33, 78.50) --
	(170.33, 79.07) --
	(171.32, 79.07) --
	(171.32, 79.65) --
	(172.35, 79.65) --
	(172.35, 80.22) --
	(174.79, 80.22) --
	(174.79, 80.79) --
	(174.83, 80.79) --
	(174.83, 81.36) --
	(175.26, 81.36) --
	(175.26, 81.94) --
	(176.99, 81.94) --
	(176.99, 82.51) --
	(177.90, 82.51) --
	(177.90, 83.08) --
	(178.16, 83.08) --
	(178.16, 83.66) --
	(181.98, 83.66) --
	(181.98, 84.23) --
	(182.99, 84.23) --
	(182.99, 84.80) --
	(184.00, 84.80) --
	(184.00, 85.38) --
	(184.92, 85.38) --
	(184.92, 85.95) --
	(185.44, 85.95) --
	(185.44, 86.52) --
	(185.71, 86.52) --
	(185.71, 87.09) --
	(185.97, 87.09) --
	(185.97, 87.67) --
	(187.08, 87.67) --
	(187.08, 88.24) --
	(187.64, 88.24) --
	(187.64, 88.81) --
	(188.81, 88.81) --
	(188.81, 89.39) --
	(189.73, 89.39) --
	(189.73, 89.96) --
	(191.08, 89.96) --
	(191.08, 90.53) --
	(191.39, 90.53) --
	(191.39, 91.10) --
	(192.26, 91.10) --
	(192.26, 91.68) --
	(192.61, 91.68) --
	(192.61, 92.25) --
	(192.94, 92.25) --
	(192.94, 92.82) --
	(196.22, 92.82) --
	(196.22, 93.40) --
	(196.50, 93.40) --
	(196.50, 93.97) --
	(197.79, 93.97) --
	(197.79, 94.54) --
	(200.19, 94.54) --
	(200.19, 95.12) --
	(200.38, 95.12) --
	(200.38, 95.69) --
	(204.32, 95.69) --
	(204.32, 96.26) --
	(208.16, 96.26) --
	(208.16, 96.83) --
	(208.18, 96.83) --
	(208.18, 97.41) --
	(212.86, 97.41) --
	(212.86, 97.98) --
	(213.73, 97.98) --
	(213.73, 98.55) --
	(213.99, 98.55) --
	(213.99, 99.13) --
	(215.11, 99.13) --
	(215.11, 99.70) --
	(216.20, 99.70) --
	(216.20,100.27) --
	(218.10,100.27) --
	(218.10,100.85) --
	(220.03,100.85) --
	(220.03,101.42) --
	(220.56,101.42) --
	(220.56,101.99) --
	(222.05,101.99) --
	(222.05,102.56) --
	(224.08,102.56) --
	(224.08,103.14) --
	(224.53,103.14) --
	(224.53,103.71) --
	(226.54,103.71) --
	(226.54,104.28) --
	(226.74,104.28) --
	(226.74,104.86) --
	(228.35,104.86) --
	(228.35,105.43) --
	(232.03,105.43) --
	(232.03,106.00) --
	(241.89,106.00) --
	(241.89,106.57) --
	(243.36,106.57) --
	(243.36,107.15) --
	(244.89,107.15) --
	(244.89,107.72) --
	(247.33,107.72) --
	(247.33,108.29) --
	(248.61,108.29) --
	(248.61,108.87) --
	(248.76,108.87) --
	(248.76,109.44) --
	(250.46,109.44) --
	(250.46,110.01) --
	(254.75,110.01) --
	(254.75,110.59) --
	(255.35,110.59) --
	(255.35,111.16) --
	(263.50,111.16) --
	(263.50,111.73) --
	(264.34,111.73) --
	(264.34,112.30) --
	(265.20,112.30) --
	(265.20,112.88) --
	(266.48,112.88) --
	(266.48,113.45) --
	(273.88,113.45) --
	(273.88,114.02) --
	(278.50,114.02) --
	(278.50,114.60) --
	(284.42,114.60) --
	(284.42,115.17) --
	(286.08,115.17) --
	(286.08,115.74) --
	(288.28,115.74) --
	(288.28,116.32) --
	(289.08,116.32);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (289.08,132.36) --
	(283.58,132.36) --
	(283.58,132.36);
\definecolor{drawColor}{RGB}{136,34,119}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 38.56, 35.53) --
	( 49.69, 35.53) --
	( 49.69, 45.27) --
	( 49.76, 45.27) --
	( 49.76, 45.84) --
	( 49.93, 45.84) --
	( 49.93, 46.41) --
	( 50.19, 46.41) --
	( 50.19, 46.99) --
	( 50.33, 46.99) --
	( 50.33, 47.56) --
	( 50.37, 47.56) --
	( 50.37, 48.13) --
	( 50.58, 48.13) --
	( 50.58, 48.71) --
	( 52.32, 48.71) --
	( 52.32, 49.28) --
	( 52.56, 49.28) --
	( 52.56, 49.85) --
	( 53.27, 49.85) --
	( 53.27, 50.42) --
	( 53.40, 50.42) --
	( 53.40, 51.00) --
	( 53.83, 51.00) --
	( 53.83, 51.57) --
	( 54.05, 51.57) --
	( 54.05, 52.14) --
	( 54.39, 52.14) --
	( 54.39, 52.72) --
	( 56.06, 52.72) --
	( 56.06, 53.29) --
	( 56.33, 53.29) --
	( 56.33, 53.86) --
	( 56.48, 53.86) --
	( 56.48, 54.44) --
	( 56.98, 54.44) --
	( 56.98, 55.01) --
	( 59.23, 55.01) --
	( 59.23, 55.58) --
	( 63.44, 55.58) --
	( 63.44, 56.15) --
	( 66.31, 56.15) --
	( 66.31, 56.73) --
	( 66.74, 56.73) --
	( 66.74, 57.30) --
	( 68.52, 57.30) --
	( 68.52, 57.87) --
	( 68.59, 57.87) --
	( 68.59, 58.45) --
	( 69.04, 58.45) --
	( 69.04, 59.02) --
	( 70.47, 59.02) --
	( 70.47, 59.59) --
	( 71.36, 59.59) --
	( 71.36, 60.16) --
	( 71.70, 60.16) --
	( 71.70, 60.74) --
	( 71.85, 60.74) --
	( 71.85, 61.31) --
	( 72.25, 61.31) --
	( 72.25, 61.88) --
	( 75.23, 61.88) --
	( 75.23, 62.46) --
	( 78.48, 62.46) --
	( 78.48, 63.03) --
	( 79.95, 63.03) --
	( 79.95, 63.60) --
	( 80.35, 63.60) --
	( 80.35, 64.18) --
	( 82.71, 64.18) --
	( 82.71, 64.75) --
	( 82.82, 64.75) --
	( 82.82, 65.32) --
	( 82.97, 65.32) --
	( 82.97, 65.89) --
	( 85.10, 65.89) --
	( 85.10, 66.47) --
	( 85.20, 66.47) --
	( 85.20, 67.04) --
	( 87.25, 67.04) --
	( 87.25, 67.61) --
	( 87.61, 67.61) --
	( 87.61, 68.19) --
	( 90.20, 68.19) --
	( 90.20, 68.76) --
	( 90.39, 68.76) --
	( 90.39, 69.33) --
	( 92.88, 69.33) --
	( 92.88, 69.91) --
	( 95.95, 69.91) --
	( 95.95, 70.48) --
	(102.98, 70.48) --
	(102.98, 71.05) --
	(103.00, 71.05) --
	(103.00, 71.62) --
	(104.06, 71.62) --
	(104.06, 72.20) --
	(104.30, 72.20) --
	(104.30, 72.77) --
	(104.46, 72.77) --
	(104.46, 73.34) --
	(107.38, 73.34) --
	(107.38, 73.92) --
	(114.71, 73.92) --
	(114.71, 74.49) --
	(114.71, 74.49) --
	(114.71, 75.06) --
	(118.08, 75.06) --
	(118.08, 75.63) --
	(119.60, 75.63) --
	(119.60, 76.21) --
	(121.47, 76.21) --
	(121.47, 76.78) --
	(122.77, 76.78) --
	(122.77, 77.35) --
	(123.03, 77.35) --
	(123.03, 77.93) --
	(123.30, 77.93) --
	(123.30, 78.50) --
	(127.10, 78.50) --
	(127.10, 79.07) --
	(130.50, 79.07) --
	(130.50, 79.65) --
	(138.59, 79.65) --
	(138.59, 80.22) --
	(146.34, 80.22) --
	(146.34, 80.79) --
	(148.90, 80.79) --
	(148.90, 81.36) --
	(151.91, 81.36) --
	(151.91, 81.94) --
	(152.97, 81.94) --
	(152.97, 82.51) --
	(155.10, 82.51) --
	(155.10, 83.08) --
	(156.01, 83.08) --
	(156.01, 83.66) --
	(160.13, 83.66) --
	(160.13, 84.23) --
	(161.98, 84.23) --
	(161.98, 84.80) --
	(163.17, 84.80) --
	(163.17, 85.38) --
	(166.59, 85.38) --
	(166.59, 85.95) --
	(170.78, 85.95) --
	(170.78, 86.52) --
	(171.26, 86.52) --
	(171.26, 87.09) --
	(171.82, 87.09) --
	(171.82, 87.67) --
	(175.77, 87.67) --
	(175.77, 88.24) --
	(180.01, 88.24) --
	(180.01, 88.81) --
	(183.02, 88.81) --
	(183.02, 89.39) --
	(184.60, 89.39) --
	(184.60, 89.96) --
	(187.04, 89.96) --
	(187.04, 90.53) --
	(190.91, 90.53) --
	(190.91, 91.10) --
	(194.78, 91.10) --
	(194.78, 91.68) --
	(196.64, 91.68) --
	(196.64, 92.25) --
	(200.25, 92.25) --
	(200.25, 92.82) --
	(205.25, 92.82) --
	(205.25, 93.40) --
	(208.98, 93.40) --
	(208.98, 93.97) --
	(217.19, 93.97) --
	(217.19, 94.54) --
	(218.64, 94.54) --
	(218.64, 95.12) --
	(219.42, 95.12) --
	(219.42, 95.69) --
	(221.80, 95.69) --
	(221.80, 96.26) --
	(233.95, 96.26) --
	(233.95, 96.83) --
	(236.71, 96.83) --
	(236.71, 97.41) --
	(241.56, 97.41) --
	(241.56, 97.98) --
	(241.86, 97.98) --
	(241.86, 98.55) --
	(260.84, 98.55) --
	(260.84, 99.13) --
	(266.49, 99.13) --
	(266.49, 99.70) --
	(270.07, 99.70) --
	(270.07,100.27) --
	(276.42,100.27) --
	(276.42,100.85) --
	(277.38,100.85) --
	(277.38,101.42) --
	(289.08,101.42);

\path[draw=drawColor,line width= 1.7pt,line join=round] (289.08,132.36) --
	(283.58,132.36) --
	(283.58,132.36);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 30.69) rectangle (283.58,137.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 32.50) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 56.70) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 80.91) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,105.12) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,129.33) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 35.53) --
	( 38.56, 35.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 59.73) --
	( 38.56, 59.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 83.94) --
	( 38.56, 83.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,108.15) --
	( 38.56,108.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,132.36) --
	( 38.56,132.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.69, 27.94) --
	( 49.69, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.24, 27.94) --
	( 94.24, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.79, 27.94) --
	(138.79, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.34, 27.94) --
	(183.34, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.89, 27.94) --
	(227.89, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.44, 27.94) --
	(272.44, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 49.69, 19.68) {0\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 94.24, 19.68) {10\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (138.79, 19.68) {20\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (183.34, 19.68) {30\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.89, 19.68) {40\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (272.44, 19.68) {50\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (161.07,  7.64) {Maximal overhead};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 83.94) {Fraction of test cases};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.56,138.20) rectangle (283.20,167.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.06,152.65) rectangle ( 48.51,167.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 35.50,159.88) -- ( 47.06,159.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.06,138.20) rectangle ( 48.51,152.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 7pt off 3pt ,line join=round] ( 35.50,145.43) -- ( 47.06,145.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.12,152.65) rectangle (112.58,167.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 99.57,159.88) -- (111.13,159.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.12,138.20) rectangle (112.58,152.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] ( 99.57,145.43) -- (111.13,145.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (161.82,152.65) rectangle (176.28,167.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (163.27,159.88) -- (174.83,159.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (161.82,138.20) rectangle (176.28,152.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,102,102}

\path[draw=drawColor,line width= 1.7pt,line join=round] (163.27,145.43) -- (174.83,145.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (225.46,152.65) rectangle (239.92,167.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (226.91,159.88) -- (238.47,159.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (225.46,138.20) rectangle (239.92,152.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{136,34,119}

\path[draw=drawColor,line width= 1.7pt,line join=round] (226.91,145.43) -- (238.47,145.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.01,156.85) {SimpleDP};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.01,142.40) {LogDP(5)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (118.08,156.85) {LogDP(1)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (118.08,142.40) {FGS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.78,156.85) {NFGS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.78,142.40) {LogNFGS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (245.42,156.85) {GS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (245.42,142.40) {NoDetour};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,162.61);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (289.08,162.61);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (283.58,137.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (283.58,137.20);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 47.63) --
	(283.58, 47.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 71.84) --
	(283.58, 71.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 96.05) --
	(283.58, 96.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,120.25) --
	(283.58,120.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.82, 30.69) --
	( 86.82,137.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (161.07, 30.69) --
	(161.07,137.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (235.32, 30.69) --
	(235.32,137.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 35.53) --
	(283.58, 35.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 59.73) --
	(283.58, 59.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 83.94) --
	(283.58, 83.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,108.15) --
	(283.58,108.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,132.36) --
	(283.58,132.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.69, 30.69) --
	( 49.69,137.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.94, 30.69) --
	(123.94,137.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.19, 30.69) --
	(198.19,137.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.44, 30.69) --
	(272.44,137.20);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 38.56, 35.53) --
	( 49.69, 35.53) --
	( 49.69,117.46) --
	( 49.71,117.46) --
	( 49.71,118.03) --
	( 49.73,118.03) --
	( 49.73,118.61) --
	( 49.85,118.61) --
	( 49.85,119.18) --
	( 49.92,119.18) --
	( 49.92,119.75) --
	( 50.00,119.75) --
	( 50.00,120.33) --
	( 50.13,120.33) --
	( 50.13,120.90) --
	( 50.64,120.90) --
	( 50.64,121.47) --
	( 50.79,121.47) --
	( 50.79,122.04) --
	( 50.90,122.04) --
	( 50.90,122.62) --
	( 51.40,122.62) --
	( 51.40,123.19) --
	( 51.78,123.19) --
	( 51.78,123.76) --
	( 51.82,123.76) --
	( 51.82,124.34) --
	( 51.93,124.34) --
	( 51.93,124.91) --
	( 51.99,124.91) --
	( 51.99,125.48) --
	( 52.53,125.48) --
	( 52.53,126.06) --
	( 53.52,126.06) --
	( 53.52,126.63) --
	( 53.98,126.63) --
	( 53.98,127.20) --
	( 54.40,127.20) --
	( 54.40,127.77) --
	( 55.13,127.77) --
	( 55.13,128.35) --
	( 55.37,128.35) --
	( 55.37,128.92) --
	( 56.81,128.92) --
	( 56.81,129.49) --
	( 59.44,129.49) --
	( 59.44,130.07) --
	( 60.76,130.07) --
	( 60.76,130.64) --
	( 68.10,130.64) --
	( 68.10,131.21) --
	( 72.32,131.21) --
	( 72.32,131.79) --
	( 75.11,131.79) --
	( 75.11,132.36) --
	(283.58,132.36) --
	(283.58,132.36);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 7pt off 3pt ,line join=round] ( 38.56, 35.53) --
	( 49.69, 35.53) --
	( 49.69, 53.86) --
	( 49.69, 53.86) --
	( 49.69, 54.44) --
	( 49.76, 54.44) --
	( 49.76, 55.01) --
	( 49.77, 55.01) --
	( 49.77, 55.58) --
	( 49.85, 55.58) --
	( 49.85, 56.15) --
	( 49.86, 56.15) --
	( 49.86, 56.73) --
	( 49.88, 56.73) --
	( 49.88, 57.30) --
	( 49.95, 57.30) --
	( 49.95, 57.87) --
	( 49.95, 57.87) --
	( 49.95, 58.45) --
	( 50.05, 58.45) --
	( 50.05, 59.02) --
	( 50.06, 59.02) --
	( 50.06, 59.59) --
	( 50.14, 59.59) --
	( 50.14, 60.16) --
	( 50.15, 60.16) --
	( 50.15, 60.74) --
	( 50.21, 60.74) --
	( 50.21, 61.31) --
	( 50.21, 61.31) --
	( 50.21, 61.88) --
	( 50.24, 61.88) --
	( 50.24, 62.46) --
	( 50.24, 62.46) --
	( 50.24, 63.03) --
	( 50.27, 63.03) --
	( 50.27, 63.60) --
	( 50.29, 63.60) --
	( 50.29, 64.18) --
	( 50.33, 64.18) --
	( 50.33, 64.75) --
	( 50.39, 64.75) --
	( 50.39, 65.32) --
	( 50.42, 65.32) --
	( 50.42, 65.89) --
	( 50.44, 65.89) --
	( 50.44, 66.47) --
	( 50.48, 66.47) --
	( 50.48, 67.04) --
	( 50.55, 67.04) --
	( 50.55, 67.61) --
	( 50.64, 67.61) --
	( 50.64, 68.19) --
	( 50.67, 68.19) --
	( 50.67, 68.76) --
	( 50.68, 68.76) --
	( 50.68, 69.33) --
	( 50.72, 69.33) --
	( 50.72, 69.91) --
	( 50.73, 69.91) --
	( 50.73, 70.48) --
	( 50.77, 70.48) --
	( 50.77, 71.05) --
	( 50.81, 71.05) --
	( 50.81, 71.62) --
	( 50.84, 71.62) --
	( 50.84, 72.20) --
	( 50.88, 72.20) --
	( 50.88, 72.77) --
	( 50.90, 72.77) --
	( 50.90, 73.34) --
	( 50.90, 73.34) --
	( 50.90, 73.92) --
	( 50.92, 73.92) --
	( 50.92, 74.49) --
	( 51.04, 74.49) --
	( 51.04, 75.06) --
	( 51.09, 75.06) --
	( 51.09, 75.63) --
	( 51.12, 75.63) --
	( 51.12, 76.21) --
	( 51.18, 76.21) --
	( 51.18, 76.78) --
	( 51.19, 76.78) --
	( 51.19, 77.35) --
	( 51.30, 77.35) --
	( 51.30, 77.93) --
	( 51.31, 77.93) --
	( 51.31, 78.50) --
	( 51.33, 78.50) --
	( 51.33, 79.07) --
	( 51.34, 79.07) --
	( 51.34, 79.65) --
	( 51.39, 79.65) --
	( 51.39, 80.22) --
	( 51.45, 80.22) --
	( 51.45, 80.79) --
	( 51.46, 80.79) --
	( 51.46, 81.36) --
	( 51.47, 81.36) --
	( 51.47, 81.94) --
	( 51.60, 81.94) --
	( 51.60, 82.51) --
	( 51.63, 82.51) --
	( 51.63, 83.08) --
	( 51.70, 83.08) --
	( 51.70, 83.66) --
	( 51.81, 83.66) --
	( 51.81, 84.23) --
	( 51.90, 84.23) --
	( 51.90, 84.80) --
	( 51.98, 84.80) --
	( 51.98, 85.38) --
	( 52.01, 85.38) --
	( 52.01, 85.95) --
	( 52.08, 85.95) --
	( 52.08, 86.52) --
	( 52.41, 86.52) --
	( 52.41, 87.09) --
	( 52.42, 87.09) --
	( 52.42, 87.67) --
	( 52.43, 87.67) --
	( 52.43, 88.24) --
	( 52.55, 88.24) --
	( 52.55, 88.81) --
	( 52.68, 88.81) --
	( 52.68, 89.39) --
	( 52.83, 89.39) --
	( 52.83, 89.96) --
	( 52.99, 89.96) --
	( 52.99, 90.53) --
	( 53.07, 90.53) --
	( 53.07, 91.10) --
	( 53.10, 91.10) --
	( 53.10, 91.68) --
	( 53.29, 91.68) --
	( 53.29, 92.25) --
	( 53.46, 92.25) --
	( 53.46, 92.82) --
	( 53.88, 92.82) --
	( 53.88, 93.40) --
	( 53.95, 93.40) --
	( 53.95, 93.97) --
	( 53.99, 93.97) --
	( 53.99, 94.54) --
	( 54.18, 94.54) --
	( 54.18, 95.12) --
	( 54.25, 95.12) --
	( 54.25, 95.69) --
	( 54.32, 95.69) --
	( 54.32, 96.26) --
	( 54.34, 96.26) --
	( 54.34, 96.83) --
	( 54.45, 96.83) --
	( 54.45, 97.41) --
	( 55.16, 97.41) --
	( 55.16, 97.98) --
	( 55.21, 97.98) --
	( 55.21, 98.55) --
	( 55.26, 98.55) --
	( 55.26, 99.13) --
	( 55.63, 99.13) --
	( 55.63, 99.70) --
	( 55.68, 99.70) --
	( 55.68,100.27) --
	( 55.85,100.27) --
	( 55.85,100.85) --
	( 56.29,100.85) --
	( 56.29,101.42) --
	( 56.52,101.42) --
	( 56.52,101.99) --
	( 56.71,101.99) --
	( 56.71,102.56) --
	( 57.05,102.56) --
	( 57.05,103.14) --
	( 57.30,103.14) --
	( 57.30,103.71) --
	( 57.51,103.71) --
	( 57.51,104.28) --
	( 57.63,104.28) --
	( 57.63,104.86) --
	( 57.65,104.86) --
	( 57.65,105.43) --
	( 57.69,105.43) --
	( 57.69,106.00) --
	( 57.75,106.00) --
	( 57.75,106.57) --
	( 57.99,106.57) --
	( 57.99,107.15) --
	( 58.00,107.15) --
	( 58.00,107.72) --
	( 59.21,107.72) --
	( 59.21,108.29) --
	( 59.56,108.29) --
	( 59.56,108.87) --
	( 60.20,108.87) --
	( 60.20,109.44) --
	( 60.30,109.44) --
	( 60.30,110.01) --
	( 60.36,110.01) --
	( 60.36,110.59) --
	( 60.62,110.59) --
	( 60.62,111.16) --
	( 60.78,111.16) --
	( 60.78,111.73) --
	( 61.28,111.73) --
	( 61.28,112.30) --
	( 62.45,112.30) --
	( 62.45,112.88) --
	( 62.48,112.88) --
	( 62.48,113.45) --
	( 62.84,113.45) --
	( 62.84,114.02) --
	( 62.98,114.02) --
	( 62.98,114.60) --
	( 63.21,114.60) --
	( 63.21,115.17) --
	( 63.37,115.17) --
	( 63.37,115.74) --
	( 64.02,115.74) --
	( 64.02,116.32) --
	( 65.03,116.32) --
	( 65.03,116.89) --
	( 65.53,116.89) --
	( 65.53,117.46) --
	( 65.86,117.46) --
	( 65.86,118.03) --
	( 66.99,118.03) --
	( 66.99,118.61) --
	( 67.45,118.61) --
	( 67.45,119.18) --
	( 68.97,119.18) --
	( 68.97,119.75) --
	( 69.61,119.75) --
	( 69.61,120.33) --
	( 69.88,120.33) --
	( 69.88,120.90) --
	( 70.49,120.90) --
	( 70.49,121.47) --
	( 71.64,121.47) --
	( 71.64,122.04) --
	( 72.17,122.04) --
	( 72.17,122.62) --
	( 73.16,122.62) --
	( 73.16,123.19) --
	( 73.48,123.19) --
	( 73.48,123.76) --
	( 74.76,123.76) --
	( 74.76,124.34) --
	( 74.97,124.34) --
	( 74.97,124.91) --
	( 75.14,124.91) --
	( 75.14,125.48) --
	( 75.48,125.48) --
	( 75.48,126.06) --
	( 76.37,126.06) --
	( 76.37,126.63) --
	( 84.87,126.63) --
	( 84.87,127.20) --
	( 89.40,127.20) --
	( 89.40,127.77) --
	( 90.35,127.77) --
	( 90.35,128.35) --
	( 97.66,128.35) --
	( 97.66,128.92) --
	(100.40,128.92) --
	(100.40,129.49) --
	(107.15,129.49) --
	(107.15,130.07) --
	(139.45,130.07) --
	(139.45,130.64) --
	(145.28,130.64) --
	(145.28,131.21) --
	(191.06,131.21) --
	(191.06,131.79) --
	(204.32,131.79) --
	(204.32,132.36) --
	(283.58,132.36) --
	(283.58,132.36);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.56, 35.53) --
	( 49.69, 35.53) --
	( 49.69, 45.84) --
	( 49.69, 45.84) --
	( 49.69, 46.41) --
	( 49.76, 46.41) --
	( 49.76, 46.99) --
	( 49.76, 46.99) --
	( 49.76, 47.56) --
	( 49.88, 47.56) --
	( 49.88, 48.13) --
	( 50.25, 48.13) --
	( 50.25, 48.71) --
	( 50.39, 48.71) --
	( 50.39, 49.28) --
	( 50.44, 49.28) --
	( 50.44, 49.85) --
	( 50.51, 49.85) --
	( 50.51, 50.42) --
	( 50.62, 50.42) --
	( 50.62, 51.00) --
	( 50.88, 51.00) --
	( 50.88, 51.57) --
	( 51.20, 51.57) --
	( 51.20, 52.14) --
	( 51.27, 52.14) --
	( 51.27, 52.72) --
	( 51.38, 52.72) --
	( 51.38, 53.29) --
	( 51.48, 53.29) --
	( 51.48, 53.86) --
	( 51.58, 53.86) --
	( 51.58, 54.44) --
	( 52.12, 54.44) --
	( 52.12, 55.01) --
	( 52.92, 55.01) --
	( 52.92, 55.58) --
	( 53.82, 55.58) --
	( 53.82, 56.15) --
	( 54.22, 56.15) --
	( 54.22, 56.73) --
	( 54.24, 56.73) --
	( 54.24, 57.30) --
	( 54.55, 57.30) --
	( 54.55, 57.87) --
	( 54.66, 57.87) --
	( 54.66, 58.45) --
	( 54.95, 58.45) --
	( 54.95, 59.02) --
	( 55.16, 59.02) --
	( 55.16, 59.59) --
	( 55.34, 59.59) --
	( 55.34, 60.16) --
	( 55.43, 60.16) --
	( 55.43, 60.74) --
	( 55.67, 60.74) --
	( 55.67, 61.31) --
	( 55.89, 61.31) --
	( 55.89, 61.88) --
	( 55.89, 61.88) --
	( 55.89, 62.46) --
	( 56.27, 62.46) --
	( 56.27, 63.03) --
	( 56.33, 63.03) --
	( 56.33, 63.60) --
	( 56.42, 63.60) --
	( 56.42, 64.18) --
	( 56.52, 64.18) --
	( 56.52, 64.75) --
	( 56.92, 64.75) --
	( 56.92, 65.32) --
	( 56.98, 65.32) --
	( 56.98, 65.89) --
	( 57.04, 65.89) --
	( 57.04, 66.47) --
	( 57.43, 66.47) --
	( 57.43, 67.04) --
	( 57.55, 67.04) --
	( 57.55, 67.61) --
	( 57.55, 67.61) --
	( 57.55, 68.19) --
	( 59.05, 68.19) --
	( 59.05, 68.76) --
	( 59.22, 68.76) --
	( 59.22, 69.33) --
	( 59.32, 69.33) --
	( 59.32, 69.91) --
	( 59.68, 69.91) --
	( 59.68, 70.48) --
	( 59.77, 70.48) --
	( 59.77, 71.05) --
	( 59.90, 71.05) --
	( 59.90, 71.62) --
	( 60.28, 71.62) --
	( 60.28, 72.20) --
	( 60.42, 72.20) --
	( 60.42, 72.77) --
	( 60.71, 72.77) --
	( 60.71, 73.34) --
	( 61.35, 73.34) --
	( 61.35, 73.92) --
	( 61.46, 73.92) --
	( 61.46, 74.49) --
	( 61.98, 74.49) --
	( 61.98, 75.06) --
	( 62.04, 75.06) --
	( 62.04, 75.63) --
	( 62.12, 75.63) --
	( 62.12, 76.21) --
	( 62.34, 76.21) --
	( 62.34, 76.78) --
	( 62.70, 76.78) --
	( 62.70, 77.35) --
	( 62.73, 77.35) --
	( 62.73, 77.93) --
	( 62.73, 77.93) --
	( 62.73, 78.50) --
	( 63.23, 78.50) --
	( 63.23, 79.07) --
	( 63.27, 79.07) --
	( 63.27, 79.65) --
	( 63.35, 79.65) --
	( 63.35, 80.22) --
	( 63.80, 80.22) --
	( 63.80, 80.79) --
	( 64.78, 80.79) --
	( 64.78, 81.36) --
	( 64.99, 81.36) --
	( 64.99, 81.94) --
	( 65.10, 81.94) --
	( 65.10, 82.51) --
	( 65.12, 82.51) --
	( 65.12, 83.08) --
	( 65.16, 83.08) --
	( 65.16, 83.66) --
	( 65.25, 83.66) --
	( 65.25, 84.23) --
	( 65.28, 84.23) --
	( 65.28, 84.80) --
	( 65.80, 84.80) --
	( 65.80, 85.38) --
	( 65.84, 85.38) --
	( 65.84, 85.95) --
	( 66.12, 85.95) --
	( 66.12, 86.52) --
	( 66.44, 86.52) --
	( 66.44, 87.09) --
	( 66.52, 87.09) --
	( 66.52, 87.67) --
	( 66.76, 87.67) --
	( 66.76, 88.24) --
	( 66.96, 88.24) --
	( 66.96, 88.81) --
	( 67.05, 88.81) --
	( 67.05, 89.39) --
	( 67.28, 89.39) --
	( 67.28, 89.96) --
	( 67.39, 89.96) --
	( 67.39, 90.53) --
	( 67.58, 90.53) --
	( 67.58, 91.10) --
	( 67.75, 91.10) --
	( 67.75, 91.68) --
	( 68.36, 91.68) --
	( 68.36, 92.25) --
	( 68.76, 92.25) --
	( 68.76, 92.82) --
	( 68.94, 92.82) --
	( 68.94, 93.40) --
	( 69.09, 93.40) --
	( 69.09, 93.97) --
	( 69.41, 93.97) --
	( 69.41, 94.54) --
	( 69.60, 94.54) --
	( 69.60, 95.12) --
	( 69.90, 95.12) --
	( 69.90, 95.69) --
	( 70.03, 95.69) --
	( 70.03, 96.26) --
	( 70.53, 96.26) --
	( 70.53, 96.83) --
	( 70.78, 96.83) --
	( 70.78, 97.41) --
	( 71.06, 97.41) --
	( 71.06, 97.98) --
	( 71.19, 97.98) --
	( 71.19, 98.55) --
	( 72.38, 98.55) --
	( 72.38, 99.13) --
	( 72.45, 99.13) --
	( 72.45, 99.70) --
	( 72.68, 99.70) --
	( 72.68,100.27) --
	( 72.78,100.27) --
	( 72.78,100.85) --
	( 72.98,100.85) --
	( 72.98,101.42) --
	( 73.26,101.42) --
	( 73.26,101.99) --
	( 73.46,101.99) --
	( 73.46,102.56) --
	( 73.90,102.56) --
	( 73.90,103.14) --
	( 74.48,103.14) --
	( 74.48,103.71) --
	( 74.72,103.71) --
	( 74.72,104.28) --
	( 76.67,104.28) --
	( 76.67,104.86) --
	( 77.37,104.86) --
	( 77.37,105.43) --
	( 78.44,105.43) --
	( 78.44,106.00) --
	( 80.50,106.00) --
	( 80.50,106.57) --
	( 81.34,106.57) --
	( 81.34,107.15) --
	( 81.52,107.15) --
	( 81.52,107.72) --
	( 81.74,107.72) --
	( 81.74,108.29) --
	( 82.81,108.29) --
	( 82.81,108.87) --
	( 82.98,108.87) --
	( 82.98,109.44) --
	( 83.15,109.44) --
	( 83.15,110.01) --
	( 83.37,110.01) --
	( 83.37,110.59) --
	( 83.87,110.59) --
	( 83.87,111.16) --
	( 84.10,111.16) --
	( 84.10,111.73) --
	( 85.31,111.73) --
	( 85.31,112.30) --
	( 85.83,112.30) --
	( 85.83,112.88) --
	( 86.41,112.88) --
	( 86.41,113.45) --
	( 87.38,113.45) --
	( 87.38,114.02) --
	( 88.90,114.02) --
	( 88.90,114.60) --
	( 89.07,114.60) --
	( 89.07,115.17) --
	( 89.49,115.17) --
	( 89.49,115.74) --
	( 89.49,115.74) --
	( 89.49,116.32) --
	( 89.68,116.32) --
	( 89.68,116.89) --
	( 90.46,116.89) --
	( 90.46,117.46) --
	( 90.93,117.46) --
	( 90.93,118.03) --
	( 90.98,118.03) --
	( 90.98,118.61) --
	( 91.78,118.61) --
	( 91.78,119.18) --
	( 92.17,119.18) --
	( 92.17,119.75) --
	( 92.87,119.75) --
	( 92.87,120.33) --
	( 93.13,120.33) --
	( 93.13,120.90) --
	( 95.55,120.90) --
	( 95.55,121.47) --
	( 96.38,121.47) --
	( 96.38,122.04) --
	(101.23,122.04) --
	(101.23,122.62) --
	(101.58,122.62) --
	(101.58,123.19) --
	(105.30,123.19) --
	(105.30,123.76) --
	(106.88,123.76) --
	(106.88,124.34) --
	(108.65,124.34) --
	(108.65,124.91) --
	(110.48,124.91) --
	(110.48,125.48) --
	(113.78,125.48) --
	(113.78,126.06) --
	(118.11,126.06) --
	(118.11,126.63) --
	(119.47,126.63) --
	(119.47,127.20) --
	(121.49,127.20) --
	(121.49,127.77) --
	(132.63,127.77) --
	(132.63,128.35) --
	(134.42,128.35) --
	(134.42,128.92) --
	(143.76,128.92) --
	(143.76,129.49) --
	(158.15,129.49) --
	(158.15,130.07) --
	(166.53,130.07) --
	(166.53,130.64) --
	(181.70,130.64) --
	(181.70,131.21) --
	(243.87,131.21) --
	(243.87,131.79) --
	(289.08,131.79);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (289.08,132.36) --
	(283.58,132.36) --
	(283.58,132.36);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] ( 38.56, 35.53) --
	( 49.69, 35.53) --
	( 49.69, 41.83) --
	( 49.69, 41.83) --
	( 49.69, 42.40) --
	( 49.74, 42.40) --
	( 49.74, 42.98) --
	( 49.76, 42.98) --
	( 49.76, 43.55) --
	( 49.88, 43.55) --
	( 49.88, 44.12) --
	( 50.00, 44.12) --
	( 50.00, 44.69) --
	( 50.27, 44.69) --
	( 50.27, 45.27) --
	( 50.44, 45.27) --
	( 50.44, 45.84) --
	( 50.59, 45.84) --
	( 50.59, 46.41) --
	( 50.98, 46.41) --
	( 50.98, 46.99) --
	( 51.27, 46.99) --
	( 51.27, 47.56) --
	( 51.38, 47.56) --
	( 51.38, 48.13) --
	( 51.48, 48.13) --
	( 51.48, 48.71) --
	( 51.75, 48.71) --
	( 51.75, 49.28) --
	( 52.07, 49.28) --
	( 52.07, 49.85) --
	( 52.54, 49.85) --
	( 52.54, 50.42) --
	( 54.89, 50.42) --
	( 54.89, 51.00) --
	( 55.99, 51.00) --
	( 55.99, 51.57) --
	( 57.00, 51.57) --
	( 57.00, 52.14) --
	( 57.95, 52.14) --
	( 57.95, 52.72) --
	( 58.04, 52.72) --
	( 58.04, 53.29) --
	( 58.04, 53.29) --
	( 58.04, 53.86) --
	( 58.30, 53.86) --
	( 58.30, 54.44) --
	( 59.92, 54.44) --
	( 59.92, 55.01) --
	( 60.15, 55.01) --
	( 60.15, 55.58) --
	( 60.65, 55.58) --
	( 60.65, 56.15) --
	( 62.73, 56.15) --
	( 62.73, 56.73) --
	( 62.73, 56.73) --
	( 62.73, 57.30) --
	( 63.85, 57.30) --
	( 63.85, 57.87) --
	( 64.93, 57.87) --
	( 64.93, 58.45) --
	( 67.24, 58.45) --
	( 67.24, 59.02) --
	( 68.02, 59.02) --
	( 68.02, 59.59) --
	( 68.49, 59.59) --
	( 68.49, 60.16) --
	( 69.24, 60.16) --
	( 69.24, 60.74) --
	( 71.24, 60.74) --
	( 71.24, 61.31) --
	( 73.09, 61.31) --
	( 73.09, 61.88) --
	( 74.72, 61.88) --
	( 74.72, 62.46) --
	( 75.28, 62.46) --
	( 75.28, 63.03) --
	( 75.50, 63.03) --
	( 75.50, 63.60) --
	( 77.28, 63.60) --
	( 77.28, 64.18) --
	( 77.46, 64.18) --
	( 77.46, 64.75) --
	( 81.40, 64.75) --
	( 81.40, 65.32) --
	( 82.09, 65.32) --
	( 82.09, 65.89) --
	( 82.26, 65.89) --
	( 82.26, 66.47) --
	( 82.86, 66.47) --
	( 82.86, 67.04) --
	( 83.68, 67.04) --
	( 83.68, 67.61) --
	( 84.50, 67.61) --
	( 84.50, 68.19) --
	( 84.87, 68.19) --
	( 84.87, 68.76) --
	( 84.94, 68.76) --
	( 84.94, 69.33) --
	( 85.95, 69.33) --
	( 85.95, 69.91) --
	( 86.64, 69.91) --
	( 86.64, 70.48) --
	( 87.14, 70.48) --
	( 87.14, 71.05) --
	( 87.18, 71.05) --
	( 87.18, 71.62) --
	( 87.48, 71.62) --
	( 87.48, 72.20) --
	( 87.68, 72.20) --
	( 87.68, 72.77) --
	( 87.95, 72.77) --
	( 87.95, 73.34) --
	( 89.51, 73.34) --
	( 89.51, 73.92) --
	( 89.91, 73.92) --
	( 89.91, 74.49) --
	( 90.63, 74.49) --
	( 90.63, 75.06) --
	( 91.13, 75.06) --
	( 91.13, 75.63) --
	( 91.38, 75.63) --
	( 91.38, 76.21) --
	( 91.45, 76.21) --
	( 91.45, 76.78) --
	( 91.62, 76.78) --
	( 91.62, 77.35) --
	( 92.85, 77.35) --
	( 92.85, 77.93) --
	( 94.81, 77.93) --
	( 94.81, 78.50) --
	( 95.43, 78.50) --
	( 95.43, 79.07) --
	( 95.67, 79.07) --
	( 95.67, 79.65) --
	( 96.07, 79.65) --
	( 96.07, 80.22) --
	( 96.37, 80.22) --
	( 96.37, 80.79) --
	( 98.06, 80.79) --
	( 98.06, 81.36) --
	( 98.44, 81.36) --
	( 98.44, 81.94) --
	( 98.62, 81.94) --
	( 98.62, 82.51) --
	( 99.04, 82.51) --
	( 99.04, 83.08) --
	(102.68, 83.08) --
	(102.68, 83.66) --
	(102.92, 83.66) --
	(102.92, 84.23) --
	(103.01, 84.23) --
	(103.01, 84.80) --
	(103.31, 84.80) --
	(103.31, 85.38) --
	(103.56, 85.38) --
	(103.56, 85.95) --
	(104.28, 85.95) --
	(104.28, 86.52) --
	(104.36, 86.52) --
	(104.36, 87.09) --
	(104.37, 87.09) --
	(104.37, 87.67) --
	(104.87, 87.67) --
	(104.87, 88.24) --
	(105.10, 88.24) --
	(105.10, 88.81) --
	(105.37, 88.81) --
	(105.37, 89.39) --
	(106.06, 89.39) --
	(106.06, 89.96) --
	(106.24, 89.96) --
	(106.24, 90.53) --
	(106.34, 90.53) --
	(106.34, 91.10) --
	(106.56, 91.10) --
	(106.56, 91.68) --
	(106.90, 91.68) --
	(106.90, 92.25) --
	(108.50, 92.25) --
	(108.50, 92.82) --
	(108.70, 92.82) --
	(108.70, 93.40) --
	(111.68, 93.40) --
	(111.68, 93.97) --
	(112.05, 93.97) --
	(112.05, 94.54) --
	(114.25, 94.54) --
	(114.25, 95.12) --
	(114.80, 95.12) --
	(114.80, 95.69) --
	(115.17, 95.69) --
	(115.17, 96.26) --
	(115.54, 96.26) --
	(115.54, 96.83) --
	(116.00, 96.83) --
	(116.00, 97.41) --
	(117.82, 97.41) --
	(117.82, 97.98) --
	(118.02, 97.98) --
	(118.02, 98.55) --
	(118.95, 98.55) --
	(118.95, 99.13) --
	(120.12, 99.13) --
	(120.12, 99.70) --
	(120.87, 99.70) --
	(120.87,100.27) --
	(126.35,100.27) --
	(126.35,100.85) --
	(126.44,100.85) --
	(126.44,101.42) --
	(126.86,101.42) --
	(126.86,101.99) --
	(126.87,101.99) --
	(126.87,102.56) --
	(126.87,102.56) --
	(126.87,103.14) --
	(128.57,103.14) --
	(128.57,103.71) --
	(128.88,103.71) --
	(128.88,104.28) --
	(131.68,104.28) --
	(131.68,104.86) --
	(133.45,104.86) --
	(133.45,105.43) --
	(136.90,105.43) --
	(136.90,106.00) --
	(138.25,106.00) --
	(138.25,106.57) --
	(138.31,106.57) --
	(138.31,107.15) --
	(138.45,107.15) --
	(138.45,107.72) --
	(138.59,107.72) --
	(138.59,108.29) --
	(138.81,108.29) --
	(138.81,108.87) --
	(141.15,108.87) --
	(141.15,109.44) --
	(141.97,109.44) --
	(141.97,110.01) --
	(143.83,110.01) --
	(143.83,110.59) --
	(144.43,110.59) --
	(144.43,111.16) --
	(145.18,111.16) --
	(145.18,111.73) --
	(146.52,111.73) --
	(146.52,112.30) --
	(146.74,112.30) --
	(146.74,112.88) --
	(147.82,112.88) --
	(147.82,113.45) --
	(150.18,113.45) --
	(150.18,114.02) --
	(150.34,114.02) --
	(150.34,114.60) --
	(152.08,114.60) --
	(152.08,115.17) --
	(152.24,115.17) --
	(152.24,115.74) --
	(157.94,115.74) --
	(157.94,116.32) --
	(161.91,116.32) --
	(161.91,116.89) --
	(165.72,116.89) --
	(165.72,117.46) --
	(172.66,117.46) --
	(172.66,118.03) --
	(174.13,118.03) --
	(174.13,118.61) --
	(177.17,118.61) --
	(177.17,119.18) --
	(179.62,119.18) --
	(179.62,119.75) --
	(180.27,119.75) --
	(180.27,120.33) --
	(180.48,120.33) --
	(180.48,120.90) --
	(185.75,120.90) --
	(185.75,121.47) --
	(187.62,121.47) --
	(187.62,122.04) --
	(188.70,122.04) --
	(188.70,122.62) --
	(190.63,122.62) --
	(190.63,123.19) --
	(193.49,123.19) --
	(193.49,123.76) --
	(200.57,123.76) --
	(200.57,124.34) --
	(212.35,124.34) --
	(212.35,124.91) --
	(214.16,124.91) --
	(214.16,125.48) --
	(214.41,125.48) --
	(214.41,126.06) --
	(224.87,126.06) --
	(224.87,126.63) --
	(228.45,126.63) --
	(228.45,127.20) --
	(244.10,127.20) --
	(244.10,127.77) --
	(254.82,127.77) --
	(254.82,128.35) --
	(266.86,128.35) --
	(266.86,128.92) --
	(288.35,128.92) --
	(288.35,129.49) --
	(289.08,129.49);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] (289.08,132.36) --
	(283.58,132.36) --
	(283.58,132.36);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 38.56, 35.53) --
	( 49.69, 35.53) --
	( 49.69, 45.27) --
	( 49.71, 45.27) --
	( 49.71, 45.84) --
	( 50.21, 45.84) --
	( 50.21, 46.41) --
	( 50.44, 46.41) --
	( 50.44, 46.99) --
	( 50.51, 46.99) --
	( 50.51, 47.56) --
	( 51.20, 47.56) --
	( 51.20, 48.13) --
	( 51.27, 48.13) --
	( 51.27, 48.71) --
	( 51.38, 48.71) --
	( 51.38, 49.28) --
	( 52.07, 49.28) --
	( 52.07, 49.85) --
	( 52.54, 49.85) --
	( 52.54, 50.42) --
	( 52.54, 50.42) --
	( 52.54, 51.00) --
	( 54.02, 51.00) --
	( 54.02, 51.57) --
	( 54.10, 51.57) --
	( 54.10, 52.14) --
	( 54.40, 52.14) --
	( 54.40, 52.72) --
	( 55.63, 52.72) --
	( 55.63, 53.29) --
	( 56.53, 53.29) --
	( 56.53, 53.86) --
	( 56.68, 53.86) --
	( 56.68, 54.44) --
	( 57.49, 54.44) --
	( 57.49, 55.01) --
	( 57.60, 55.01) --
	( 57.60, 55.58) --
	( 57.69, 55.58) --
	( 57.69, 56.15) --
	( 58.03, 56.15) --
	( 58.03, 56.73) --
	( 59.53, 56.73) --
	( 59.53, 57.30) --
	( 60.99, 57.30) --
	( 60.99, 57.87) --
	( 62.34, 57.87) --
	( 62.34, 58.45) --
	( 63.19, 58.45) --
	( 63.19, 59.02) --
	( 65.02, 59.02) --
	( 65.02, 59.59) --
	( 65.97, 59.59) --
	( 65.97, 60.16) --
	( 66.59, 60.16) --
	( 66.59, 60.74) --
	( 68.04, 60.74) --
	( 68.04, 61.31) --
	( 69.24, 61.31) --
	( 69.24, 61.88) --
	( 71.24, 61.88) --
	( 71.24, 62.46) --
	( 72.24, 62.46) --
	( 72.24, 63.03) --
	( 73.09, 63.03) --
	( 73.09, 63.60) --
	( 74.35, 63.60) --
	( 74.35, 64.18) --
	( 74.76, 64.18) --
	( 74.76, 64.75) --
	( 75.50, 64.75) --
	( 75.50, 65.32) --
	( 77.06, 65.32) --
	( 77.06, 65.89) --
	( 77.46, 65.89) --
	( 77.46, 66.47) --
	( 78.34, 66.47) --
	( 78.34, 67.04) --
	( 80.40, 67.04) --
	( 80.40, 67.61) --
	( 80.73, 67.61) --
	( 80.73, 68.19) --
	( 81.93, 68.19) --
	( 81.93, 68.76) --
	( 82.09, 68.76) --
	( 82.09, 69.33) --
	( 82.42, 69.33) --
	( 82.42, 69.91) --
	( 82.87, 69.91) --
	( 82.87, 70.48) --
	( 83.68, 70.48) --
	( 83.68, 71.05) --
	( 83.78, 71.05) --
	( 83.78, 71.62) --
	( 84.15, 71.62) --
	( 84.15, 72.20) --
	( 84.49, 72.20) --
	( 84.49, 72.77) --
	( 86.31, 72.77) --
	( 86.31, 73.34) --
	( 86.52, 73.34) --
	( 86.52, 73.92) --
	( 87.12, 73.92) --
	( 87.12, 74.49) --
	( 87.48, 74.49) --
	( 87.48, 75.06) --
	( 87.48, 75.06) --
	( 87.48, 75.63) --
	( 88.11, 75.63) --
	( 88.11, 76.21) --
	( 88.61, 76.21) --
	( 88.61, 76.78) --
	( 88.78, 76.78) --
	( 88.78, 77.35) --
	( 89.34, 77.35) --
	( 89.34, 77.93) --
	( 90.04, 77.93) --
	( 90.04, 78.50) --
	( 90.63, 78.50) --
	( 90.63, 79.07) --
	( 90.63, 79.07) --
	( 90.63, 79.65) --
	( 90.76, 79.65) --
	( 90.76, 80.22) --
	( 91.41, 80.22) --
	( 91.41, 80.79) --
	( 92.40, 80.79) --
	( 92.40, 81.36) --
	( 93.54, 81.36) --
	( 93.54, 81.94) --
	( 94.81, 81.94) --
	( 94.81, 82.51) --
	( 95.43, 82.51) --
	( 95.43, 83.08) --
	( 95.85, 83.08) --
	( 95.85, 83.66) --
	( 96.20, 83.66) --
	( 96.20, 84.23) --
	( 97.01, 84.23) --
	( 97.01, 84.80) --
	( 97.64, 84.80) --
	( 97.64, 85.38) --
	( 98.06, 85.38) --
	( 98.06, 85.95) --
	( 98.67, 85.95) --
	( 98.67, 86.52) --
	( 99.13, 86.52) --
	( 99.13, 87.09) --
	( 99.28, 87.09) --
	( 99.28, 87.67) --
	( 99.57, 87.67) --
	( 99.57, 88.24) --
	(101.87, 88.24) --
	(101.87, 88.81) --
	(102.68, 88.81) --
	(102.68, 89.39) --
	(102.90, 89.39) --
	(102.90, 89.96) --
	(102.92, 89.96) --
	(102.92, 90.53) --
	(103.01, 90.53) --
	(103.01, 91.10) --
	(103.31, 91.10) --
	(103.31, 91.68) --
	(103.51, 91.68) --
	(103.51, 92.25) --
	(104.03, 92.25) --
	(104.03, 92.82) --
	(104.76, 92.82) --
	(104.76, 93.40) --
	(105.60, 93.40) --
	(105.60, 93.97) --
	(106.31, 93.97) --
	(106.31, 94.54) --
	(107.16, 94.54) --
	(107.16, 95.12) --
	(107.19, 95.12) --
	(107.19, 95.69) --
	(108.00, 95.69) --
	(108.00, 96.26) --
	(110.40, 96.26) --
	(110.40, 96.83) --
	(110.79, 96.83) --
	(110.79, 97.41) --
	(111.03, 97.41) --
	(111.03, 97.98) --
	(111.12, 97.98) --
	(111.12, 98.55) --
	(111.84, 98.55) --
	(111.84, 99.13) --
	(114.96, 99.13) --
	(114.96, 99.70) --
	(115.44, 99.70) --
	(115.44,100.27) --
	(116.03,100.27) --
	(116.03,100.85) --
	(116.32,100.85) --
	(116.32,101.42) --
	(116.84,101.42) --
	(116.84,101.99) --
	(116.98,101.99) --
	(116.98,102.56) --
	(117.82,102.56) --
	(117.82,103.14) --
	(122.76,103.14) --
	(122.76,103.71) --
	(123.62,103.71) --
	(123.62,104.28) --
	(125.14,104.28) --
	(125.14,104.86) --
	(125.73,104.86) --
	(125.73,105.43) --
	(126.54,105.43) --
	(126.54,106.00) --
	(127.55,106.00) --
	(127.55,106.57) --
	(128.01,106.57) --
	(128.01,107.15) --
	(131.57,107.15) --
	(131.57,107.72) --
	(133.01,107.72) --
	(133.01,108.29) --
	(133.02,108.29) --
	(133.02,108.87) --
	(133.45,108.87) --
	(133.45,109.44) --
	(137.63,109.44) --
	(137.63,110.01) --
	(138.25,110.01) --
	(138.25,110.59) --
	(138.59,110.59) --
	(138.59,111.16) --
	(141.15,111.16) --
	(141.15,111.73) --
	(141.75,111.73) --
	(141.75,112.30) --
	(142.76,112.30) --
	(142.76,112.88) --
	(143.62,112.88) --
	(143.62,113.45) --
	(144.92,113.45) --
	(144.92,114.02) --
	(146.14,114.02) --
	(146.14,114.60) --
	(147.47,114.60) --
	(147.47,115.17) --
	(148.50,115.17) --
	(148.50,115.74) --
	(150.09,115.74) --
	(150.09,116.32) --
	(152.05,116.32) --
	(152.05,116.89) --
	(152.08,116.89) --
	(152.08,117.46) --
	(159.88,117.46) --
	(159.88,118.03) --
	(160.54,118.03) --
	(160.54,118.61) --
	(168.64,118.61) --
	(168.64,119.18) --
	(176.04,119.18) --
	(176.04,119.75) --
	(176.43,119.75) --
	(176.43,120.33) --
	(176.72,120.33) --
	(176.72,120.90) --
	(179.04,120.90) --
	(179.04,121.47) --
	(179.97,121.47) --
	(179.97,122.04) --
	(185.73,122.04) --
	(185.73,122.62) --
	(187.43,122.62) --
	(187.43,123.19) --
	(188.07,123.19) --
	(188.07,123.76) --
	(195.14,123.76) --
	(195.14,124.34) --
	(200.71,124.34) --
	(200.71,124.91) --
	(201.37,124.91) --
	(201.37,125.48) --
	(207.19,125.48) --
	(207.19,126.06) --
	(224.21,126.06) --
	(224.21,126.63) --
	(228.45,126.63) --
	(228.45,127.20) --
	(241.68,127.20) --
	(241.68,127.77) --
	(247.42,127.77) --
	(247.42,128.35) --
	(252.49,128.35) --
	(252.49,128.92) --
	(267.41,128.92) --
	(267.41,129.49) --
	(283.66,129.49) --
	(283.66,130.07) --
	(289.08,130.07);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (289.08,132.36) --
	(283.58,132.36) --
	(283.58,132.36);
\definecolor{drawColor}{RGB}{0,102,102}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 38.56, 35.53) --
	( 49.69, 35.53) --
	( 49.69, 44.12) --
	( 49.69, 44.12) --
	( 49.69, 44.69) --
	( 49.76, 44.69) --
	( 49.76, 45.27) --
	( 49.88, 45.27) --
	( 49.88, 45.84) --
	( 50.43, 45.84) --
	( 50.43, 46.41) --
	( 50.44, 46.41) --
	( 50.44, 46.99) --
	( 50.48, 46.99) --
	( 50.48, 47.56) --
	( 50.51, 47.56) --
	( 50.51, 48.13) --
	( 51.38, 48.13) --
	( 51.38, 48.71) --
	( 51.48, 48.71) --
	( 51.48, 49.28) --
	( 52.07, 49.28) --
	( 52.07, 49.85) --
	( 52.54, 49.85) --
	( 52.54, 50.42) --
	( 52.54, 50.42) --
	( 52.54, 51.00) --
	( 53.38, 51.00) --
	( 53.38, 51.57) --
	( 53.56, 51.57) --
	( 53.56, 52.14) --
	( 53.75, 52.14) --
	( 53.75, 52.72) --
	( 55.45, 52.72) --
	( 55.45, 53.29) --
	( 55.63, 53.29) --
	( 55.63, 53.86) --
	( 56.53, 53.86) --
	( 56.53, 54.44) --
	( 57.95, 54.44) --
	( 57.95, 55.01) --
	( 58.82, 55.01) --
	( 58.82, 55.58) --
	( 59.57, 55.58) --
	( 59.57, 56.15) --
	( 60.99, 56.15) --
	( 60.99, 56.73) --
	( 61.09, 56.73) --
	( 61.09, 57.30) --
	( 62.50, 57.30) --
	( 62.50, 57.87) --
	( 63.19, 57.87) --
	( 63.19, 58.45) --
	( 64.25, 58.45) --
	( 64.25, 59.02) --
	( 67.17, 59.02) --
	( 67.17, 59.59) --
	( 67.24, 59.59) --
	( 67.24, 60.16) --
	( 67.98, 60.16) --
	( 67.98, 60.74) --
	( 68.04, 60.74) --
	( 68.04, 61.31) --
	( 69.06, 61.31) --
	( 69.06, 61.88) --
	( 69.24, 61.88) --
	( 69.24, 62.46) --
	( 71.24, 62.46) --
	( 71.24, 63.03) --
	( 73.09, 63.03) --
	( 73.09, 63.60) --
	( 74.76, 63.60) --
	( 74.76, 64.18) --
	( 75.21, 64.18) --
	( 75.21, 64.75) --
	( 75.50, 64.75) --
	( 75.50, 65.32) --
	( 77.46, 65.32) --
	( 77.46, 65.89) --
	( 77.89, 65.89) --
	( 77.89, 66.47) --
	( 80.40, 66.47) --
	( 80.40, 67.04) --
	( 80.97, 67.04) --
	( 80.97, 67.61) --
	( 81.93, 67.61) --
	( 81.93, 68.19) --
	( 82.09, 68.19) --
	( 82.09, 68.76) --
	( 82.39, 68.76) --
	( 82.39, 69.33) --
	( 82.43, 69.33) --
	( 82.43, 69.91) --
	( 82.75, 69.91) --
	( 82.75, 70.48) --
	( 83.68, 70.48) --
	( 83.68, 71.05) --
	( 84.06, 71.05) --
	( 84.06, 71.62) --
	( 84.49, 71.62) --
	( 84.49, 72.20) --
	( 85.03, 72.20) --
	( 85.03, 72.77) --
	( 85.87, 72.77) --
	( 85.87, 73.34) --
	( 86.31, 73.34) --
	( 86.31, 73.92) --
	( 87.12, 73.92) --
	( 87.12, 74.49) --
	( 87.48, 74.49) --
	( 87.48, 75.06) --
	( 87.48, 75.06) --
	( 87.48, 75.63) --
	( 88.32, 75.63) --
	( 88.32, 76.21) --
	( 89.67, 76.21) --
	( 89.67, 76.78) --
	( 90.63, 76.78) --
	( 90.63, 77.35) --
	( 90.63, 77.35) --
	( 90.63, 77.93) --
	( 91.38, 77.93) --
	( 91.38, 78.50) --
	( 91.59, 78.50) --
	( 91.59, 79.07) --
	( 92.02, 79.07) --
	( 92.02, 79.65) --
	( 92.29, 79.65) --
	( 92.29, 80.22) --
	( 93.45, 80.22) --
	( 93.45, 80.79) --
	( 93.97, 80.79) --
	( 93.97, 81.36) --
	( 94.81, 81.36) --
	( 94.81, 81.94) --
	( 95.43, 81.94) --
	( 95.43, 82.51) --
	( 95.45, 82.51) --
	( 95.45, 83.08) --
	( 95.85, 83.08) --
	( 95.85, 83.66) --
	( 96.17, 83.66) --
	( 96.17, 84.23) --
	( 97.03, 84.23) --
	( 97.03, 84.80) --
	( 97.64, 84.80) --
	( 97.64, 85.38) --
	( 98.06, 85.38) --
	( 98.06, 85.95) --
	(100.01, 85.95) --
	(100.01, 86.52) --
	(102.68, 86.52) --
	(102.68, 87.09) --
	(102.68, 87.09) --
	(102.68, 87.67) --
	(102.92, 87.67) --
	(102.92, 88.24) --
	(103.01, 88.24) --
	(103.01, 88.81) --
	(103.31, 88.81) --
	(103.31, 89.39) --
	(103.51, 89.39) --
	(103.51, 89.96) --
	(103.73, 89.96) --
	(103.73, 90.53) --
	(104.93, 90.53) --
	(104.93, 91.10) --
	(105.10, 91.10) --
	(105.10, 91.68) --
	(105.80, 91.68) --
	(105.80, 92.25) --
	(106.06, 92.25) --
	(106.06, 92.82) --
	(106.33, 92.82) --
	(106.33, 93.40) --
	(106.55, 93.40) --
	(106.55, 93.97) --
	(109.53, 93.97) --
	(109.53, 94.54) --
	(109.63, 94.54) --
	(109.63, 95.12) --
	(109.98, 95.12) --
	(109.98, 95.69) --
	(110.40, 95.69) --
	(110.40, 96.26) --
	(110.55, 96.26) --
	(110.55, 96.83) --
	(113.95, 96.83) --
	(113.95, 97.41) --
	(114.96, 97.41) --
	(114.96, 97.98) --
	(115.17, 97.98) --
	(115.17, 98.55) --
	(115.44, 98.55) --
	(115.44, 99.13) --
	(115.66, 99.13) --
	(115.66, 99.70) --
	(116.32, 99.70) --
	(116.32,100.27) --
	(117.82,100.27) --
	(117.82,100.85) --
	(118.72,100.85) --
	(118.72,101.42) --
	(123.62,101.42) --
	(123.62,101.99) --
	(125.14,101.99) --
	(125.14,102.56) --
	(125.73,102.56) --
	(125.73,103.14) --
	(126.42,103.14) --
	(126.42,103.71) --
	(126.54,103.71) --
	(126.54,104.28) --
	(126.87,104.28) --
	(126.87,104.86) --
	(127.55,104.86) --
	(127.55,105.43) --
	(127.64,105.43) --
	(127.64,106.00) --
	(128.01,106.00) --
	(128.01,106.57) --
	(129.03,106.57) --
	(129.03,107.15) --
	(131.68,107.15) --
	(131.68,107.72) --
	(133.45,107.72) --
	(133.45,108.29) --
	(134.56,108.29) --
	(134.56,108.87) --
	(134.78,108.87) --
	(134.78,109.44) --
	(136.78,109.44) --
	(136.78,110.01) --
	(138.25,110.01) --
	(138.25,110.59) --
	(138.59,110.59) --
	(138.59,111.16) --
	(140.86,111.16) --
	(140.86,111.73) --
	(140.99,111.73) --
	(140.99,112.30) --
	(141.15,112.30) --
	(141.15,112.88) --
	(143.83,112.88) --
	(143.83,113.45) --
	(146.14,113.45) --
	(146.14,114.02) --
	(147.47,114.02) --
	(147.47,114.60) --
	(148.50,114.60) --
	(148.50,115.17) --
	(150.89,115.17) --
	(150.89,115.74) --
	(151.29,115.74) --
	(151.29,116.32) --
	(152.05,116.32) --
	(152.05,116.89) --
	(152.08,116.89) --
	(152.08,117.46) --
	(153.43,117.46) --
	(153.43,118.03) --
	(158.10,118.03) --
	(158.10,118.61) --
	(159.17,118.61) --
	(159.17,119.18) --
	(162.58,119.18) --
	(162.58,119.75) --
	(171.00,119.75) --
	(171.00,120.33) --
	(176.43,120.33) --
	(176.43,120.90) --
	(179.04,120.90) --
	(179.04,121.47) --
	(179.97,121.47) --
	(179.97,122.04) --
	(185.20,122.04) --
	(185.20,122.62) --
	(185.73,122.62) --
	(185.73,123.19) --
	(187.06,123.19) --
	(187.06,123.76) --
	(195.37,123.76) --
	(195.37,124.34) --
	(211.70,124.34) --
	(211.70,124.91) --
	(211.94,124.91) --
	(211.94,125.48) --
	(213.90,125.48) --
	(213.90,126.06) --
	(220.04,126.06) --
	(220.04,126.63) --
	(228.45,126.63) --
	(228.45,127.20) --
	(243.76,127.20) --
	(243.76,127.77) --
	(248.89,127.77) --
	(248.89,128.35) --
	(253.25,128.35) --
	(253.25,128.92) --
	(254.10,128.92) --
	(254.10,129.49) --
	(263.01,129.49) --
	(263.01,130.07) --
	(265.74,130.07) --
	(265.74,130.64) --
	(289.08,130.64);

\path[draw=drawColor,line width= 1.7pt,line join=round] (289.08,132.36) --
	(283.58,132.36) --
	(283.58,132.36);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 38.56, 35.53) --
	( 67.64, 35.53) --
	( 67.64, 36.10) --
	( 69.24, 36.10) --
	( 69.24, 36.67) --
	( 73.09, 36.67) --
	( 73.09, 37.25) --
	( 77.46, 37.25) --
	( 77.46, 37.82) --
	( 80.16, 37.82) --
	( 80.16, 38.39) --
	( 81.09, 38.39) --
	( 81.09, 38.97) --
	( 82.09, 38.97) --
	( 82.09, 39.54) --
	( 82.23, 39.54) --
	( 82.23, 40.11) --
	( 82.44, 40.11) --
	( 82.44, 40.68) --
	( 87.52, 40.68) --
	( 87.52, 41.26) --
	( 88.13, 41.26) --
	( 88.13, 41.83) --
	( 90.71, 41.83) --
	( 90.71, 42.40) --
	( 92.36, 42.40) --
	( 92.36, 42.98) --
	( 98.29, 42.98) --
	( 98.29, 43.55) --
	( 99.70, 43.55) --
	( 99.70, 44.12) --
	(101.08, 44.12) --
	(101.08, 44.69) --
	(101.25, 44.69) --
	(101.25, 45.27) --
	(102.92, 45.27) --
	(102.92, 45.84) --
	(103.01, 45.84) --
	(103.01, 46.41) --
	(106.56, 46.41) --
	(106.56, 46.99) --
	(108.25, 46.99) --
	(108.25, 47.56) --
	(109.96, 47.56) --
	(109.96, 48.13) --
	(109.97, 48.13) --
	(109.97, 48.71) --
	(111.42, 48.71) --
	(111.42, 49.28) --
	(112.59, 49.28) --
	(112.59, 49.85) --
	(113.33, 49.85) --
	(113.33, 50.42) --
	(113.72, 50.42) --
	(113.72, 51.00) --
	(113.86, 51.00) --
	(113.86, 51.57) --
	(117.01, 51.57) --
	(117.01, 52.14) --
	(117.71, 52.14) --
	(117.71, 52.72) --
	(117.82, 52.72) --
	(117.82, 53.29) --
	(118.58, 53.29) --
	(118.58, 53.86) --
	(121.60, 53.86) --
	(121.60, 54.44) --
	(122.57, 54.44) --
	(122.57, 55.01) --
	(129.18, 55.01) --
	(129.18, 55.58) --
	(130.95, 55.58) --
	(130.95, 56.15) --
	(131.78, 56.15) --
	(131.78, 56.73) --
	(131.83, 56.73) --
	(131.83, 57.30) --
	(133.36, 57.30) --
	(133.36, 57.87) --
	(134.27, 57.87) --
	(134.27, 58.45) --
	(134.65, 58.45) --
	(134.65, 59.02) --
	(135.45, 59.02) --
	(135.45, 59.59) --
	(139.17, 59.59) --
	(139.17, 60.16) --
	(139.90, 60.16) --
	(139.90, 60.74) --
	(140.56, 60.74) --
	(140.56, 61.31) --
	(142.47, 61.31) --
	(142.47, 61.88) --
	(144.41, 61.88) --
	(144.41, 62.46) --
	(144.79, 62.46) --
	(144.79, 63.03) --
	(145.12, 63.03) --
	(145.12, 63.60) --
	(148.91, 63.60) --
	(148.91, 64.18) --
	(149.29, 64.18) --
	(149.29, 64.75) --
	(149.58, 64.75) --
	(149.58, 65.32) --
	(150.93, 65.32) --
	(150.93, 65.89) --
	(151.48, 65.89) --
	(151.48, 66.47) --
	(152.08, 66.47) --
	(152.08, 67.04) --
	(152.81, 67.04) --
	(152.81, 67.61) --
	(153.58, 67.61) --
	(153.58, 68.19) --
	(154.06, 68.19) --
	(154.06, 68.76) --
	(154.85, 68.76) --
	(154.85, 69.33) --
	(157.72, 69.33) --
	(157.72, 69.91) --
	(158.71, 69.91) --
	(158.71, 70.48) --
	(160.06, 70.48) --
	(160.06, 71.05) --
	(160.16, 71.05) --
	(160.16, 71.62) --
	(162.75, 71.62) --
	(162.75, 72.20) --
	(163.59, 72.20) --
	(163.59, 72.77) --
	(164.22, 72.77) --
	(164.22, 73.34) --
	(166.00, 73.34) --
	(166.00, 73.92) --
	(166.03, 73.92) --
	(166.03, 74.49) --
	(166.56, 74.49) --
	(166.56, 75.06) --
	(167.98, 75.06) --
	(167.98, 75.63) --
	(170.15, 75.63) --
	(170.15, 76.21) --
	(170.22, 76.21) --
	(170.22, 76.78) --
	(170.88, 76.78) --
	(170.88, 77.35) --
	(173.57, 77.35) --
	(173.57, 77.93) --
	(174.67, 77.93) --
	(174.67, 78.50) --
	(174.74, 78.50) --
	(174.74, 79.07) --
	(176.36, 79.07) --
	(176.36, 79.65) --
	(177.43, 79.65) --
	(177.43, 80.22) --
	(181.73, 80.22) --
	(181.73, 80.79) --
	(183.72, 80.79) --
	(183.72, 81.36) --
	(185.87, 81.36) --
	(185.87, 81.94) --
	(186.97, 81.94) --
	(186.97, 82.51) --
	(187.01, 82.51) --
	(187.01, 83.08) --
	(187.05, 83.08) --
	(187.05, 83.66) --
	(189.67, 83.66) --
	(189.67, 84.23) --
	(189.93, 84.23) --
	(189.93, 84.80) --
	(190.21, 84.80) --
	(190.21, 85.38) --
	(190.22, 85.38) --
	(190.22, 85.95) --
	(193.64, 85.95) --
	(193.64, 86.52) --
	(195.62, 86.52) --
	(195.62, 87.09) --
	(196.18, 87.09) --
	(196.18, 87.67) --
	(197.98, 87.67) --
	(197.98, 88.24) --
	(198.02, 88.24) --
	(198.02, 88.81) --
	(198.92, 88.81) --
	(198.92, 89.39) --
	(201.64, 89.39) --
	(201.64, 89.96) --
	(202.76, 89.96) --
	(202.76, 90.53) --
	(205.40, 90.53) --
	(205.40, 91.10) --
	(205.65, 91.10) --
	(205.65, 91.68) --
	(205.73, 91.68) --
	(205.73, 92.25) --
	(207.58, 92.25) --
	(207.58, 92.82) --
	(209.76, 92.82) --
	(209.76, 93.40) --
	(209.99, 93.40) --
	(209.99, 93.97) --
	(211.37, 93.97) --
	(211.37, 94.54) --
	(212.46, 94.54) --
	(212.46, 95.12) --
	(212.78, 95.12) --
	(212.78, 95.69) --
	(212.87, 95.69) --
	(212.87, 96.26) --
	(213.20, 96.26) --
	(213.20, 96.83) --
	(215.61, 96.83) --
	(215.61, 97.41) --
	(216.47, 97.41) --
	(216.47, 97.98) --
	(217.00, 97.98) --
	(217.00, 98.55) --
	(218.10, 98.55) --
	(218.10, 99.13) --
	(218.45, 99.13) --
	(218.45, 99.70) --
	(223.16, 99.70) --
	(223.16,100.27) --
	(223.49,100.27) --
	(223.49,100.85) --
	(225.10,100.85) --
	(225.10,101.42) --
	(228.45,101.42) --
	(228.45,101.99) --
	(228.83,101.99) --
	(228.83,102.56) --
	(229.16,102.56) --
	(229.16,103.14) --
	(230.59,103.14) --
	(230.59,103.71) --
	(231.63,103.71) --
	(231.63,104.28) --
	(236.66,104.28) --
	(236.66,104.86) --
	(241.72,104.86) --
	(241.72,105.43) --
	(244.28,105.43) --
	(244.28,106.00) --
	(244.31,106.00) --
	(244.31,106.57) --
	(245.31,106.57) --
	(245.31,107.15) --
	(248.87,107.15) --
	(248.87,107.72) --
	(250.35,107.72) --
	(250.35,108.29) --
	(251.91,108.29) --
	(251.91,108.87) --
	(255.04,108.87) --
	(255.04,109.44) --
	(256.76,109.44) --
	(256.76,110.01) --
	(258.86,110.01) --
	(258.86,110.59) --
	(259.22,110.59) --
	(259.22,111.16) --
	(267.77,111.16) --
	(267.77,111.73) --
	(268.02,111.73) --
	(268.02,112.30) --
	(268.83,112.30) --
	(268.83,112.88) --
	(269.96,112.88) --
	(269.96,113.45) --
	(275.77,113.45) --
	(275.77,114.02) --
	(284.29,114.02) --
	(284.29,114.60) --
	(287.92,114.60) --
	(287.92,115.17) --
	(287.97,115.17) --
	(287.97,115.74) --
	(289.08,115.74);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (289.08,132.36) --
	(283.58,132.36) --
	(283.58,132.36);
\definecolor{drawColor}{RGB}{136,34,119}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 38.56, 35.53) --
	( 49.69, 35.53) --
	( 49.69, 41.26) --
	( 49.69, 41.26) --
	( 49.69, 41.83) --
	( 49.76, 41.83) --
	( 49.76, 42.40) --
	( 49.88, 42.40) --
	( 49.88, 42.98) --
	( 50.00, 42.98) --
	( 50.00, 43.55) --
	( 50.12, 43.55) --
	( 50.12, 44.12) --
	( 50.27, 44.12) --
	( 50.27, 44.69) --
	( 50.44, 44.69) --
	( 50.44, 45.27) --
	( 50.88, 45.27) --
	( 50.88, 45.84) --
	( 50.98, 45.84) --
	( 50.98, 46.41) --
	( 51.38, 46.41) --
	( 51.38, 46.99) --
	( 51.45, 46.99) --
	( 51.45, 47.56) --
	( 51.48, 47.56) --
	( 51.48, 48.13) --
	( 51.68, 48.13) --
	( 51.68, 48.71) --
	( 55.73, 48.71) --
	( 55.73, 49.28) --
	( 57.33, 49.28) --
	( 57.33, 49.85) --
	( 58.04, 49.85) --
	( 58.04, 50.42) --
	( 58.90, 50.42) --
	( 58.90, 51.00) --
	( 59.25, 51.00) --
	( 59.25, 51.57) --
	( 60.13, 51.57) --
	( 60.13, 52.14) --
	( 61.01, 52.14) --
	( 61.01, 52.72) --
	( 62.73, 52.72) --
	( 62.73, 53.29) --
	( 62.77, 53.29) --
	( 62.77, 53.86) --
	( 63.41, 53.86) --
	( 63.41, 54.44) --
	( 63.98, 54.44) --
	( 63.98, 55.01) --
	( 67.05, 55.01) --
	( 67.05, 55.58) --
	( 74.73, 55.58) --
	( 74.73, 56.15) --
	( 82.26, 56.15) --
	( 82.26, 56.73) --
	( 82.48, 56.73) --
	( 82.48, 57.30) --
	( 82.57, 57.30) --
	( 82.57, 57.87) --
	( 83.73, 57.87) --
	( 83.73, 58.45) --
	( 84.94, 58.45) --
	( 84.94, 59.02) --
	( 86.84, 59.02) --
	( 86.84, 59.59) --
	( 87.68, 59.59) --
	( 87.68, 60.16) --
	( 88.84, 60.16) --
	( 88.84, 60.74) --
	( 90.90, 60.74) --
	( 90.90, 61.31) --
	( 91.62, 61.31) --
	( 91.62, 61.88) --
	( 97.65, 61.88) --
	( 97.65, 62.46) --
	( 99.04, 62.46) --
	( 99.04, 63.03) --
	(100.92, 63.03) --
	(100.92, 63.60) --
	(102.10, 63.60) --
	(102.10, 64.18) --
	(105.82, 64.18) --
	(105.82, 64.75) --
	(108.17, 64.75) --
	(108.17, 65.32) --
	(108.41, 65.32) --
	(108.41, 65.89) --
	(110.65, 65.89) --
	(110.65, 66.47) --
	(111.81, 66.47) --
	(111.81, 67.04) --
	(113.32, 67.04) --
	(113.32, 67.61) --
	(116.37, 67.61) --
	(116.37, 68.19) --
	(118.35, 68.19) --
	(118.35, 68.76) --
	(118.73, 68.76) --
	(118.73, 69.33) --
	(125.63, 69.33) --
	(125.63, 69.91) --
	(133.78, 69.91) --
	(133.78, 70.48) --
	(141.23, 70.48) --
	(141.23, 71.05) --
	(141.93, 71.05) --
	(141.93, 71.62) --
	(142.16, 71.62) --
	(142.16, 72.20) --
	(142.96, 72.20) --
	(142.96, 72.77) --
	(143.18, 72.77) --
	(143.18, 73.34) --
	(147.04, 73.34) --
	(147.04, 73.92) --
	(158.15, 73.92) --
	(158.15, 74.49) --
	(161.70, 74.49) --
	(161.70, 75.06) --
	(164.10, 75.06) --
	(164.10, 75.63) --
	(171.41, 75.63) --
	(171.41, 76.21) --
	(173.10, 76.21) --
	(173.10, 76.78) --
	(174.47, 76.78) --
	(174.47, 77.35) --
	(175.32, 77.35) --
	(175.32, 77.93) --
	(178.14, 77.93) --
	(178.14, 78.50) --
	(183.14, 78.50) --
	(183.14, 79.07) --
	(187.40, 79.07) --
	(187.40, 79.65) --
	(200.94, 79.65) --
	(200.94, 80.22) --
	(212.63, 80.22) --
	(212.63, 80.79) --
	(219.81, 80.79) --
	(219.81, 81.36) --
	(222.61, 81.36) --
	(222.61, 81.94) --
	(230.58, 81.94) --
	(230.58, 82.51) --
	(230.65, 82.51) --
	(230.65, 83.08) --
	(234.33, 83.08) --
	(234.33, 83.66) --
	(240.90, 83.66) --
	(240.90, 84.23) --
	(241.35, 84.23) --
	(241.35, 84.80) --
	(243.18, 84.80) --
	(243.18, 85.38) --
	(253.26, 85.38) --
	(253.26, 85.95) --
	(257.49, 85.95) --
	(257.49, 86.52) --
	(258.77, 86.52) --
	(258.77, 87.09) --
	(263.27, 87.09) --
	(263.27, 87.67) --
	(267.75, 87.67) --
	(267.75, 88.24) --
	(271.72, 88.24) --
	(271.72, 88.81) --
	(278.75, 88.81) --
	(278.75, 89.39) --
	(279.52, 89.39) --
	(279.52, 89.96) --
	(281.84, 89.96) --
	(281.84, 90.53) --
	(285.72, 90.53) --
	(285.72, 91.10) --
	(289.08, 91.10);

\path[draw=drawColor,line width= 1.7pt,line join=round] (289.08,132.36) --
	(283.58,132.36) --
	(283.58,132.36);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 30.69) rectangle (283.58,137.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 32.50) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 56.70) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 80.91) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,105.12) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,129.33) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 35.53) --
	( 38.56, 35.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 59.73) --
	( 38.56, 59.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 83.94) --
	( 38.56, 83.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,108.15) --
	( 38.56,108.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,132.36) --
	( 38.56,132.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.69, 27.94) --
	( 49.69, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.94, 27.94) --
	(123.94, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.19, 27.94) --
	(198.19, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.44, 27.94) --
	(272.44, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 49.69, 19.68) {0\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (123.94, 19.68) {10\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (198.19, 19.68) {20\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (272.44, 19.68) {30\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (161.07,  7.64) {Maximal overhead};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 83.94) {Fraction of test cases};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.56,138.20) rectangle (283.20,167.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.06,152.65) rectangle ( 48.51,167.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 35.50,159.88) -- ( 47.06,159.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.06,138.20) rectangle ( 48.51,152.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 7pt off 3pt ,line join=round] ( 35.50,145.43) -- ( 47.06,145.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.12,152.65) rectangle (112.58,167.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 99.57,159.88) -- (111.13,159.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.12,138.20) rectangle (112.58,152.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] ( 99.57,145.43) -- (111.13,145.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (161.82,152.65) rectangle (176.28,167.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (163.27,159.88) -- (174.83,159.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (161.82,138.20) rectangle (176.28,152.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,102,102}

\path[draw=drawColor,line width= 1.7pt,line join=round] (163.27,145.43) -- (174.83,145.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (225.46,152.65) rectangle (239.92,167.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (226.91,159.88) -- (238.47,159.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (225.46,138.20) rectangle (239.92,152.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{136,34,119}

\path[draw=drawColor,line width= 1.7pt,line join=round] (226.91,145.43) -- (238.47,145.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.01,156.85) {SimpleDP};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.01,142.40) {LogDP(5)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (118.08,156.85) {LogDP(1)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (118.08,142.40) {FGS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.78,156.85) {NFGS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.78,142.40) {LogNFGS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (245.42,156.85) {GS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (245.42,142.40) {NoDetour};
\end{scope}
\end{tikzpicture}

==> (inline-2) <==
\begin{tabular}{cccc}
\toprule
&Tape size ($n_f$) &  \# Files Requested ($\nfiles$) & \# Total User Requests ($n$)\\
\midrule
Maximum & 4,142  & 852  & 15,477  \\
Minimum & 111  & 31 & 1,182 \\
Median & 490 & 148  & 2,669 \\
Mean & 709 & 170 & 3,640 \\
\bottomrule
\end{tabular}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 36.11, 30.69) rectangle (355.85,211.31);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 36.11, 30.69) rectangle (355.85,211.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11, 52.50) --
	(355.85, 52.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11, 92.50) --
	(355.85, 92.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,132.50) --
	(355.85,132.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,172.50) --
	(355.85,172.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 78.70, 30.69) --
	( 78.70,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (150.80, 30.69) --
	(150.80,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.91, 30.69) --
	(222.91,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (295.02, 30.69) --
	(295.02,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 32.50) --
	(355.85, 32.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 72.50) --
	(355.85, 72.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11,112.50) --
	(355.85,112.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11,152.50) --
	(355.85,152.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11,192.50) --
	(355.85,192.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.64, 30.69) --
	( 42.64,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.75, 30.69) --
	(114.75,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.86, 30.69) --
	(186.86,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.97, 30.69) --
	(258.97,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.08, 30.69) --
	(331.08,211.31);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.46, 62.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.17, 47.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.82, 63.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.67, 51.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.46, 62.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.75, 63.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.51, 54.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.56, 47.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.04, 47.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.64, 47.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.41, 80.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.04, 71.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.30, 51.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.23, 58.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.76, 50.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.91, 64.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.63, 57.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.69, 49.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.77, 57.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.12, 67.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.39, 56.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.46, 55.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.65, 55.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.04, 79.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.17, 60.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.22, 54.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.08, 64.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.94, 79.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.88, 43.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.16, 62.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.23, 71.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.33, 75.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.96, 47.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.71, 56.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.82, 93.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.39, 52.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.56, 67.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.55, 54.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.15, 53.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.33, 55.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.00, 62.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.07, 54.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.50, 66.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.56, 54.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.18, 60.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.73, 70.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.72, 54.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.34, 63.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.65, 47.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.54, 39.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.89, 78.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.42, 55.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.30, 64.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.45, 76.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.44, 73.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.87, 51.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.67, 78.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.15, 92.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.64, 46.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.02, 61.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.18, 74.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.70, 72.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.40, 52.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.80, 60.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.80, 51.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.46, 57.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.46, 53.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.96, 55.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.50, 43.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.65, 58.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.87, 56.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.73, 47.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.53, 70.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.28, 46.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.10, 43.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.21, 53.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.89, 49.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.30,102.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.68,117.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.32, 77.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.93,105.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.22, 51.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.33, 67.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.62, 59.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.62, 65.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.48, 59.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.52, 68.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.15, 59.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.50, 58.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.86, 54.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.83, 63.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.78, 49.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.22, 70.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.73, 58.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.21, 44.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.18, 71.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.81,198.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.30, 99.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.71,115.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.82,115.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.44, 95.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.96, 76.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.55,130.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.32,128.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.97, 80.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.33, 88.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.85,121.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.75,130.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.93,203.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.56, 84.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.62,110.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.98, 42.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.21, 42.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.68, 43.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.13, 38.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.52, 78.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.89, 63.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.97, 40.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.23, 90.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.42, 41.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.40, 44.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.19, 44.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.11, 64.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.66, 40.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.70, 39.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.17, 41.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.63, 46.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.84, 53.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.52, 68.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.03, 66.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 76.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.59, 54.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.99, 88.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.81, 84.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.22, 91.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.67, 74.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.10, 62.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.44, 42.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.54, 96.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.96, 42.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.43, 56.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.50, 92.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.07, 66.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.93, 50.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.94, 43.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.81, 57.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.37, 66.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.82, 64.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.96, 74.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.02, 66.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.17, 60.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.39, 67.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.87, 80.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.38, 54.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.31, 57.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.33, 72.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.61, 54.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.93, 81.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.82, 74.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.07, 86.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.65, 82.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.69, 63.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.42, 44.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.33, 64.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.84, 51.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.87, 64.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.41, 65.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.42, 82.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.97, 67.70) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 29.47) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 69.47) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,109.47) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,149.47) {600};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,189.47) {800};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.36, 32.50) --
	( 36.11, 32.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.36, 72.50) --
	( 36.11, 72.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.36,112.50) --
	( 36.11,112.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.36,152.50) --
	( 36.11,152.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.36,192.50) --
	( 36.11,192.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.64, 27.94) --
	( 42.64, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.75, 27.94) --
	(114.75, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.86, 27.94) --
	(186.86, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.97, 27.94) --
	(258.97, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.08, 27.94) --
	(331.08, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.64, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (114.75, 19.68) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (186.86, 19.68) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (258.97, 19.68) {3000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (331.08, 19.68) {4000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (195.98,  7.64) {Number of files in the tape ($n$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,121.00) {Number of unique files requested ($n_{req}$)};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 44.91, 30.69) rectangle (355.85,211.31);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 44.91, 30.69) rectangle (355.85,211.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91, 48.29) --
	(355.85, 48.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91, 94.24) --
	(355.85, 94.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91,140.19) --
	(355.85,140.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91,186.13) --
	(355.85,186.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.46, 30.69) --
	( 82.46,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.32, 30.69) --
	(151.32,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.18, 30.69) --
	(220.18,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (289.04, 30.69) --
	(289.04,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91, 71.27) --
	(355.85, 71.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91,117.21) --
	(355.85,117.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91,163.16) --
	(355.85,163.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91,209.11) --
	(355.85,209.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.03, 30.69) --
	( 48.03,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.89, 30.69) --
	(116.89,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.75, 30.69) --
	(185.75,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.61, 30.69) --
	(254.61,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.47, 30.69) --
	(323.47,211.31);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.67, 59.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.54, 41.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.39, 58.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.39, 45.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.67, 59.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.05, 58.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.21, 43.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.16, 40.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.16, 40.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.54, 44.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.35, 78.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.51, 69.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.05, 57.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.10, 62.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.70, 82.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.46, 54.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.37, 84.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.95, 77.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.72, 81.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.59, 68.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.65, 69.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28, 46.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.93, 66.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.25, 69.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.57, 46.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.55, 47.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.43, 78.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.59, 51.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.31, 46.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.98, 67.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.82, 64.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.36, 63.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.19, 44.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.65, 60.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.69, 49.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.77, 48.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.59, 82.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.21, 43.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.18, 52.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.28, 65.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.33, 48.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.24, 66.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25, 95.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.55, 65.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.54, 76.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.79, 93.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.59, 50.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.74, 62.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.16, 50.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.73, 40.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.56, 54.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.93, 52.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.80, 87.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.77, 65.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.61, 68.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.73, 66.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.53, 98.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.97, 74.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.13, 53.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.60, 72.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.33, 55.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.57, 78.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.77, 49.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.88, 48.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42, 47.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.41, 49.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.87, 65.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.62, 56.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.62, 44.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.78, 87.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.00, 70.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.19, 58.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.10, 53.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.44, 50.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.96, 48.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.49, 48.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.98, 49.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.53, 55.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.04, 46.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.18, 75.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.35,108.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.73, 38.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.62, 54.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.85, 44.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.49, 44.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.19, 46.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.34, 49.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.16, 44.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.44, 43.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.24, 42.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.70, 60.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.98, 42.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.13, 48.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.44, 51.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.68, 41.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.51, 48.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.14, 51.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.37, 46.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.57, 40.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.91, 40.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.48, 41.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.43, 40.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.08, 49.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.98, 45.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.31, 47.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.09, 59.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.58, 43.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.08, 58.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.72, 54.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.20, 50.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.30, 40.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.24, 53.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.58, 52.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.96, 56.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.04, 41.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.87, 70.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.05, 59.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.11, 47.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.56,115.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.83, 57.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.99, 53.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.99, 55.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.77, 58.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.49, 57.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.76, 53.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.83, 58.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.81, 61.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.83, 50.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.31, 53.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.56,107.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.43,177.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.24, 61.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.74,162.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.54,173.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.94,185.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.33,131.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.01, 54.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.90, 53.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.89,203.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.24, 70.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.00, 53.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.00,167.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.56, 52.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.67, 50.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.96, 59.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.06, 51.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25, 54.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.46, 96.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.02,134.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.21, 53.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.88, 45.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28, 54.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.35,172.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.55, 96.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.37, 49.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.23, 72.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.55, 85.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.38,125.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.33,121.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.64,140.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.45,138.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.39, 95.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.34, 58.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.11, 82.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.73, 45.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.43, 71.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.84, 79.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.41,114.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.62, 99.50) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 68.24) {4000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96,114.18) {8000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96,160.13) {12000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96,206.08) {16000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16, 71.27) --
	( 44.91, 71.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,117.21) --
	( 44.91,117.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,163.16) --
	( 44.91,163.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,209.11) --
	( 44.91,209.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.03, 27.94) --
	( 48.03, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.89, 27.94) --
	(116.89, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.75, 27.94) --
	(185.75, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.61, 27.94) --
	(254.61, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.47, 27.94) --
	(323.47, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.03, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (116.89, 19.68) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (185.75, 19.68) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (254.61, 19.68) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (323.47, 19.68) {800};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (200.38,  7.64) {Number of unique files requested ($n_{req}$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,121.00) {Total number of user requests ($n_f$)};
\end{scope}
\end{tikzpicture}

==> (inline-3) <==
\begin{tabular}{ccc}
\toprule
  & Average file size (GB) & File size coefficient of variation\\
\midrule
Maximum  & 167 & 379\%\\

Minimum  & 4.9& 6\% \\
Median  & 40 & 56\%\\
Mean &  50 & 94\%\\
\bottomrule
\end{tabular}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 36.11, 30.69) rectangle (355.85,211.31);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 36.11, 30.69) rectangle (355.85,211.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11, 60.55) --
	(355.85, 60.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,103.92) --
	(355.85,103.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,147.28) --
	(355.85,147.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,190.65) --
	(355.85,190.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.63, 30.69) --
	( 86.63,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.08, 30.69) --
	(176.08,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (265.53, 30.69) --
	(265.53,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.98, 30.69) --
	(354.98,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 38.87) --
	(355.85, 38.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 82.23) --
	(355.85, 82.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11,125.60) --
	(355.85,125.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11,168.96) --
	(355.85,168.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.90, 30.69) --
	( 41.90,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.35, 30.69) --
	(131.35,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.80, 30.69) --
	(220.80,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.26, 30.69) --
	(310.26,211.31);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.42, 38.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.31, 49.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.68, 42.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.78, 45.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.41, 38.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.05, 42.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.26, 50.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.00, 49.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.03, 47.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.32, 41.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.20, 57.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.89, 53.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.89, 48.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.45, 44.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.98, 59.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.92, 72.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.61, 57.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.91, 55.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.29, 55.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.99, 75.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.76, 86.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.81, 97.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.06, 65.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.67, 98.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.60,107.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.96,105.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.00, 64.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.93,119.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.76,108.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.74, 82.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.93,101.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.40, 96.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.94,103.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.25, 90.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.58,126.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.45, 87.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.72, 75.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.49,103.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.19,112.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.98, 68.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.96,106.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.50, 58.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.84, 60.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.60, 87.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.48, 85.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.08, 65.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.94, 82.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.49, 75.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.62, 87.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.39, 73.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.34,112.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.41, 94.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.26, 60.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.40, 92.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.20, 76.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.46, 58.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.35, 64.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.46,109.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.12,101.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.72, 61.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.03, 82.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.30, 78.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.19, 88.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.29, 96.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.05,105.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.72, 86.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.00, 73.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.48, 99.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.64, 59.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.45, 57.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.95, 92.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.45,101.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.85,101.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.78,102.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.80,114.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.62,104.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.22, 89.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.48,103.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.64,121.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.29, 69.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.17, 77.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.42, 73.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.23, 40.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.42, 43.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.70, 43.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.96, 41.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.73, 65.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.87, 66.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.61, 62.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.82, 63.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.42, 47.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.95,103.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.35,104.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.49, 82.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.68, 63.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.93,146.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.59,174.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.09,188.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.14,195.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.27,199.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.70,163.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.00,162.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.56,166.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.64,203.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.28,147.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.56,152.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.47,178.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.54,176.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.20,179.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.52,185.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.65,151.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.10, 59.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.41, 57.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.52, 57.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.34, 60.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.31, 51.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.19, 53.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.74, 59.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.84, 47.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.69, 57.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.92, 59.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.42, 58.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.67, 53.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.91, 56.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.36, 56.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.22, 57.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.30, 61.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.65, 49.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.77, 60.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.22, 59.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.83, 52.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.26, 65.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.90, 50.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.73, 54.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.70, 50.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.98, 59.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.66, 58.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.68, 52.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.27, 51.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.66, 52.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.76, 51.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.91, 50.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.98, 60.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.73, 54.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.17, 67.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.39, 71.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.45, 80.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.16, 56.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.47, 59.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.41, 60.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.38, 60.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.21, 77.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.38, 53.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.41, 56.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.92, 65.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.91, 55.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.35, 51.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.02, 56.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.70, 51.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.47, 50.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.74, 49.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.18, 50.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.22, 50.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.13, 59.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.38, 58.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.59, 61.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.65, 60.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.33, 56.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.38, 55.61) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 35.84) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 79.20) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,122.57) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,165.93) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.36, 38.87) --
	( 36.11, 38.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.36, 82.23) --
	( 36.11, 82.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.36,125.60) --
	( 36.11,125.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.36,168.96) --
	( 36.11,168.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.90, 27.94) --
	( 41.90, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.35, 27.94) --
	(131.35, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.80, 27.94) --
	(220.80, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.26, 27.94) --
	(310.26, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.90, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (131.35, 19.68) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (220.80, 19.68) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (310.26, 19.68) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (195.98,  7.64) {Mean file size (GB)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,121.00) {Coefficient of variation (\%)};
\end{scope}
\end{tikzpicture}
